Uniform vs. Non-Uniform Coarse Quantization in Mutual Information Maximizing LDPC Decoding

Recently, low-resolution LDPC decoders have been introduced that perform mutual information maximizing signal processing. However, the optimal quantization in variable and check nodes requires expensive non-uniform operations. Instead, we propose to use uniform quantization with a simple hardware structure, which reduces the complexity of individual node operations approximately by half and shortens the decoding delay significantly. Our analysis shows that the loss of preserved mutual information resulting from restriction to uniform quantization is very small. Furthermore, the error rate simulations with regular LDPC codes confirm that the uniformly quantized decoders cause only minor performance degradation within 0.01 dB compared to the non-uniform alternatives. Due to the complexity reduction, especially the proposed 3-bit decoder is a promising candidate to replace 4-bit conventional decoders.

==> standalones/cn_nonuniform/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67, 0.8, 0.94}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle y\cdot \Delta\)  (\(\displaystyle \Delta=0.02814\))},
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={$p(y)$ \ref{pgfplots:py}},
ymin=0, ymax=0.00370886993222822,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.0140721559872056,0) rectangle (axis cs:0.0140721559872056,2.27393337861453e-05);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\label{pgfplots:py}
\addlegendentry{$p(y)$}


\draw[draw=none,fill=color0] (axis cs:0.0140721559872056,0) rectangle (axis cs:0.0422164679616169,9.72345859853762e-05);
\draw[draw=none,fill=color0] (axis cs:0.0422164679616169,0) rectangle (axis cs:0.0703607799360282,0.000201183966939233);
\draw[draw=none,fill=color0] (axis cs:0.0703607799360282,0) rectangle (axis cs:0.0985050919104394,0.00032781601816471);
\draw[draw=none,fill=color0] (axis cs:0.0985050919104394,0) rectangle (axis cs:0.126649403884851,0.000505479627871292);
\draw[draw=none,fill=color0] (axis cs:0.126649403884851,0) rectangle (axis cs:0.154793715859262,0.00068587689815252);
\draw[draw=none,fill=color0] (axis cs:0.154793715859262,0) rectangle (axis cs:0.182938027833673,0.000825426307744224);
\draw[draw=none,fill=color0] (axis cs:0.182938027833673,0) rectangle (axis cs:0.211082339808085,0.00098902872983425);
\draw[draw=none,fill=color0] (axis cs:0.211082339808085,0) rectangle (axis cs:0.239226651782496,0.00119343531262147);
\draw[draw=none,fill=color0] (axis cs:0.239226651782496,0) rectangle (axis cs:0.267370963756907,0.00136343456110071);
\draw[draw=none,fill=color0] (axis cs:0.267370963756907,0) rectangle (axis cs:0.295515275731318,0.00152443773908382);
\draw[draw=none,fill=color0] (axis cs:0.295515275731318,0) rectangle (axis cs:0.32365958770573,0.00172759790726107);
\draw[draw=none,fill=color0] (axis cs:0.32365958770573,0) rectangle (axis cs:0.351803899680141,0.00188070453007767);
\draw[draw=none,fill=color0] (axis cs:0.351803899680141,0) rectangle (axis cs:0.379948211654552,0.00195018974571575);
\draw[draw=none,fill=color0] (axis cs:0.379948211654552,0) rectangle (axis cs:0.408092523628963,0.00202986910638735);
\draw[draw=none,fill=color0] (axis cs:0.408092523628963,0) rectangle (axis cs:0.436236835603375,0.00213321814023422);
\draw[draw=none,fill=color0] (axis cs:0.436236835603375,0) rectangle (axis cs:0.464381147577786,0.00222284581605438);
\draw[draw=none,fill=color0] (axis cs:0.464381147577786,0) rectangle (axis cs:0.492525459552197,0.00232678916979893);
\draw[draw=none,fill=color0] (axis cs:0.492525459552197,0) rectangle (axis cs:0.520669771526609,0.00247633739502802);
\draw[draw=none,fill=color0] (axis cs:0.520669771526608,0) rectangle (axis cs:0.54881408350102,0.00262555363518721);
\draw[draw=none,fill=color0] (axis cs:0.54881408350102,0) rectangle (axis cs:0.576958395475431,0.00271490227706868);
\draw[draw=none,fill=color0] (axis cs:0.576958395475431,0) rectangle (axis cs:0.605102707449842,0.00277066188008705);
\draw[draw=none,fill=color0] (axis cs:0.605102707449842,0) rectangle (axis cs:0.633247019424253,0.00284839030493908);
\draw[draw=none,fill=color0] (axis cs:0.633247019424254,0) rectangle (axis cs:0.661391331398665,0.00292778309707211);
\draw[draw=none,fill=color0] (axis cs:0.661391331398665,0) rectangle (axis cs:0.689535643373076,0.0029696823607974);
\draw[draw=none,fill=color0] (axis cs:0.689535643373076,0) rectangle (axis cs:0.717679955347487,0.00302344022509712);
\draw[draw=none,fill=color0] (axis cs:0.717679955347487,0) rectangle (axis cs:0.745824267321899,0.00310139733827854);
\draw[draw=none,fill=color0] (axis cs:0.745824267321899,0) rectangle (axis cs:0.77396857929631,0.00310540581103979);
\draw[draw=none,fill=color0] (axis cs:0.77396857929631,0) rectangle (axis cs:0.802112891270721,0.00304047184625587);
\draw[draw=none,fill=color0] (axis cs:0.802112891270721,0) rectangle (axis cs:0.830257203245132,0.00299767190993616);
\draw[draw=none,fill=color0] (axis cs:0.830257203245132,0) rectangle (axis cs:0.858401515219544,0.00298167805759209);
\draw[draw=none,fill=color0] (axis cs:0.858401515219544,0) rectangle (axis cs:0.886545827193955,0.00298358124862899);
\draw[draw=none,fill=color0] (axis cs:0.886545827193955,0) rectangle (axis cs:0.914690139168366,0.00302885605623728);
\draw[draw=none,fill=color0] (axis cs:0.914690139168366,0) rectangle (axis cs:0.942834451142777,0.00312860091238619);
\draw[draw=none,fill=color0] (axis cs:0.942834451142777,0) rectangle (axis cs:0.970978763117189,0.00324545417199526);
\draw[draw=none,fill=color0] (axis cs:0.970978763117189,0) rectangle (axis cs:0.9991230750916,0.00331104113460557);
\draw[draw=none,fill=color0] (axis cs:0.9991230750916,0) rectangle (axis cs:1.02726738706601,0.0033356893814997);
\draw[draw=none,fill=color0] (axis cs:1.02726738706601,0) rectangle (axis cs:1.05541169904042,0.00339857420051449);
\draw[draw=none,fill=color0] (axis cs:1.05541169904042,0) rectangle (axis cs:1.08355601101483,0.00348739488358704);
\draw[draw=none,fill=color0] (axis cs:1.08355601101483,0) rectangle (axis cs:1.11170032298925,0.0035326999757802);
\draw[draw=none,fill=color0] (axis cs:1.11170032298925,0) rectangle (axis cs:1.13984463496366,0.00359283512689043);
\draw[draw=none,fill=color0] (axis cs:1.13984463496366,0) rectangle (axis cs:1.16798894693807,0.00369673594181719);
\draw[draw=none,fill=color0] (axis cs:1.16798894693807,0) rectangle (axis cs:1.19613325891248,0.00370886993222822);
\draw[draw=none,fill=color0] (axis cs:1.19613325891248,0) rectangle (axis cs:1.22427757088689,0.00362813051529858);
\draw[draw=none,fill=color0] (axis cs:1.22427757088689,0) rectangle (axis cs:1.2524218828613,0.00358307936828282);
\draw[draw=none,fill=color0] (axis cs:1.2524218828613,0) rectangle (axis cs:1.28056619483571,0.00356160009220319);
\draw[draw=none,fill=color0] (axis cs:1.28056619483571,0) rectangle (axis cs:1.30871050681012,0.00352001527078107);
\draw[draw=none,fill=color0] (axis cs:1.30871050681012,0) rectangle (axis cs:1.33685481878454,0.00351273293769836);
\draw[draw=none,fill=color0] (axis cs:1.33685481878454,0) rectangle (axis cs:1.36499913075895,0.00356313195308233);
\draw[draw=none,fill=color0] (axis cs:1.36499913075895,0) rectangle (axis cs:1.39314344273336,0.00359417847179407);
\draw[draw=none,fill=color0] (axis cs:1.39314344273336,0) rectangle (axis cs:1.42128775470777,0.00355580974303324);
\draw[draw=none,fill=color0] (axis cs:1.42128775470777,0) rectangle (axis cs:1.44943206668218,0.00350003168680717);
\draw[draw=none,fill=color0] (axis cs:1.44943206668218,0) rectangle (axis cs:1.47757637865659,0.00347551152614612);
\draw[draw=none,fill=color0] (axis cs:1.47757637865659,0) rectangle (axis cs:1.505720690631,0.00345125679780264);
\draw[draw=none,fill=color0] (axis cs:1.505720690631,0) rectangle (axis cs:1.53386500260541,0.00339857550130591);
\draw[draw=none,fill=color0] (axis cs:1.53386500260541,0) rectangle (axis cs:1.56200931457983,0.00337248409966652);
\draw[draw=none,fill=color0] (axis cs:1.56200931457983,0) rectangle (axis cs:1.59015362655424,0.0033686970592177);
\draw[draw=none,fill=color0] (axis cs:1.59015362655424,0) rectangle (axis cs:1.61829793852865,0.00328501293461282);
\draw[draw=none,fill=color0] (axis cs:1.61829793852865,0) rectangle (axis cs:1.64644225050306,0.00314592814466424);
\draw[draw=none,fill=color0] (axis cs:1.64644225050306,0) rectangle (axis cs:1.67458656247747,0.00304315159316595);
\draw[draw=none,fill=color0] (axis cs:1.67458656247747,0) rectangle (axis cs:1.70273087445188,0.00295797933171026);
\draw[draw=none,fill=color0] (axis cs:1.70273087445188,0) rectangle (axis cs:1.73087518642629,0.0028712614776328);
\draw[draw=none,fill=color0] (axis cs:1.73087518642629,0) rectangle (axis cs:1.7590194984007,0.0028236528019988);
\draw[draw=none,fill=color0] (axis cs:1.7590194984007,0) rectangle (axis cs:1.78716381037512,0.00282014383079444);
\draw[draw=none,fill=color0] (axis cs:1.78716381037512,0) rectangle (axis cs:1.81530812234953,0.00280541983185545);
\draw[draw=none,fill=color0] (axis cs:1.81530812234953,0) rectangle (axis cs:1.84345243432394,0.00274532417080912);
\draw[draw=none,fill=color0] (axis cs:1.84345243432394,0) rectangle (axis cs:1.87159674629835,0.00267482019913431);
\draw[draw=none,fill=color0] (axis cs:1.87159674629835,0) rectangle (axis cs:1.89974105827276,0.0026545692740879);
\draw[draw=none,fill=color0] (axis cs:1.89974105827276,0) rectangle (axis cs:1.92788537024717,0.00268737964631933);
\draw[draw=none,fill=color0] (axis cs:1.92788537024717,0) rectangle (axis cs:1.95602968222158,0.00272106122295048);
\draw[draw=none,fill=color0] (axis cs:1.95602968222158,0) rectangle (axis cs:1.98417399419599,0.00279292122261145);
\draw[draw=none,fill=color0] (axis cs:1.98417399419599,0) rectangle (axis cs:2.01231830617041,0.00292661594553931);
\draw[draw=none,fill=color0] (axis cs:2.01231830617041,0) rectangle (axis cs:2.04046261814482,0.00299323627845216);
\draw[draw=none,fill=color0] (axis cs:2.04046261814482,0) rectangle (axis cs:2.06860693011923,0.00297934931063964);
\draw[draw=none,fill=color0] (axis cs:2.06860693011923,0) rectangle (axis cs:2.09675124209364,0.00302087647041393);
\draw[draw=none,fill=color0] (axis cs:2.09675124209364,0) rectangle (axis cs:2.12489555406805,0.00310694701320253);
\draw[draw=none,fill=color0] (axis cs:2.12489555406805,0) rectangle (axis cs:2.15303986604246,0.0031496931768624);
\draw[draw=none,fill=color0] (axis cs:2.15303986604246,0) rectangle (axis cs:2.18118417801687,0.00321367473460499);
\draw[draw=none,fill=color0] (axis cs:2.18118417801687,0) rectangle (axis cs:2.20932848999129,0.00334436365243734);
\draw[draw=none,fill=color0] (axis cs:2.20932848999128,0) rectangle (axis cs:2.2374728019657,0.00341008983322519);
\draw[draw=none,fill=color0] (axis cs:2.2374728019657,0) rectangle (axis cs:2.26561711394011,0.00337374629430604);
\draw[draw=none,fill=color0] (axis cs:2.26561711394011,0) rectangle (axis cs:2.29376142591452,0.00335245177516531);
\draw[draw=none,fill=color0] (axis cs:2.29376142591452,0) rectangle (axis cs:2.32190573788893,0.00337184920588262);
\draw[draw=none,fill=color0] (axis cs:2.32190573788893,0) rectangle (axis cs:2.35005004986334,0.00338201769003828);
\draw[draw=none,fill=color0] (axis cs:2.35005004986334,0) rectangle (axis cs:2.37819436183775,0.00339563116248279);
\draw[draw=none,fill=color0] (axis cs:2.37819436183775,0) rectangle (axis cs:2.40633867381216,0.00346353452804303);
\draw[draw=none,fill=color0] (axis cs:2.40633867381216,0) rectangle (axis cs:2.43448298578658,0.00353742980570811);
\draw[draw=none,fill=color0] (axis cs:2.43448298578658,0) rectangle (axis cs:2.46262729776099,0.0035197704089254);
\draw[draw=none,fill=color0] (axis cs:2.46262729776099,0) rectangle (axis cs:2.4907716097354,0.00345662133934016);
\draw[draw=none,fill=color0] (axis cs:2.4907716097354,0) rectangle (axis cs:2.51891592170981,0.00343870858526803);
\draw[draw=none,fill=color0] (axis cs:2.51891592170981,0) rectangle (axis cs:2.54706023368422,0.0034303575544177);
\draw[draw=none,fill=color0] (axis cs:2.54706023368422,0) rectangle (axis cs:2.57520454565863,0.00338859274159196);
\draw[draw=none,fill=color0] (axis cs:2.57520454565863,0) rectangle (axis cs:2.60334885763304,0.00337874290901324);
\draw[draw=none,fill=color0] (axis cs:2.60334885763304,0) rectangle (axis cs:2.63149316960745,0.00340698120182881);
\draw[draw=none,fill=color0] (axis cs:2.63149316960745,0) rectangle (axis cs:2.65963748158187,0.00336229978095789);
\draw[draw=none,fill=color0] (axis cs:2.65963748158187,0) rectangle (axis cs:2.68778179355628,0.0032479519889604);
\draw[draw=none,fill=color0] (axis cs:2.68778179355628,0) rectangle (axis cs:2.71592610553069,0.00315936066786777);
\draw[draw=none,fill=color0] (axis cs:2.71592610553069,0) rectangle (axis cs:2.7440704175051,0.00310898480636633);
\draw[draw=none,fill=color0] (axis cs:2.7440704175051,0) rectangle (axis cs:2.77221472947951,0.00307880051912152);
\draw[draw=none,fill=color0] (axis cs:2.77221472947951,0) rectangle (axis cs:2.80035904145392,0.00307697142119242);
\draw[draw=none,fill=color0] (axis cs:2.80035904145392,0) rectangle (axis cs:2.82850335342833,0.00312691309938641);
\draw[draw=none,fill=color0] (axis cs:2.82850335342833,0) rectangle (axis cs:2.85664766540274,0.00319396762870957);
\draw[draw=none,fill=color0] (axis cs:2.85664766540274,0) rectangle (axis cs:2.88479197737716,0.00319086396688842);
\draw[draw=none,fill=color0] (axis cs:2.88479197737716,0) rectangle (axis cs:2.91293628935157,0.00314347772628481);
\draw[draw=none,fill=color0] (axis cs:2.91293628935157,0) rectangle (axis cs:2.94108060132598,0.00314709143455272);
\draw[draw=none,fill=color0] (axis cs:2.94108060132598,0) rectangle (axis cs:2.96922491330039,0.00317549171350294);
\draw[draw=none,fill=color0] (axis cs:2.96922491330039,0) rectangle (axis cs:2.9973692252748,0.00316235426379886);
\draw[draw=none,fill=color0] (axis cs:2.9973692252748,0) rectangle (axis cs:3.02551353724921,0.00317447022943883);
\draw[draw=none,fill=color0] (axis cs:3.02551353724921,0) rectangle (axis cs:3.05365784922362,0.00323122628626309);
\draw[draw=none,fill=color0] (axis cs:3.05365784922362,0) rectangle (axis cs:3.08180216119803,0.00320176218249482);
\draw[draw=none,fill=color0] (axis cs:3.08180216119803,0) rectangle (axis cs:3.10994647317245,0.00309279903877687);
\draw[draw=none,fill=color0] (axis cs:3.10994647317245,0) rectangle (axis cs:3.13809078514686,0.00302264131369051);
\draw[draw=none,fill=color0] (axis cs:3.13809078514686,0) rectangle (axis cs:3.16623509712127,0.0029802540116664);
\draw[draw=none,fill=color0] (axis cs:3.16623509712127,0) rectangle (axis cs:3.19437940909568,0.00292462529317652);
\draw[draw=none,fill=color0] (axis cs:3.19437940909568,0) rectangle (axis cs:3.22252372107009,0.00289489842960904);
\draw[draw=none,fill=color0] (axis cs:3.22252372107009,0) rectangle (axis cs:3.2506680330445,0.0029147868556929);
\draw[draw=none,fill=color0] (axis cs:3.2506680330445,0) rectangle (axis cs:3.27881234501891,0.0029187156542368);
\draw[draw=none,fill=color0] (axis cs:3.27881234501891,0) rectangle (axis cs:3.30695665699332,0.00285415446458121);
\draw[draw=none,fill=color0] (axis cs:3.30695665699332,0) rectangle (axis cs:3.33510096896774,0.00277410037945708);
\draw[draw=none,fill=color0] (axis cs:3.33510096896774,0) rectangle (axis cs:3.36324528094215,0.00273111969760915);
\draw[draw=none,fill=color0] (axis cs:3.36324528094215,0) rectangle (axis cs:3.39138959291656,0.00269117219266521);
\draw[draw=none,fill=color0] (axis cs:3.39138959291656,0) rectangle (axis cs:3.41953390489097,0.0026268548527365);
\draw[draw=none,fill=color0] (axis cs:3.41953390489097,0) rectangle (axis cs:3.44767821686538,0.00259105928516626);
\draw[draw=none,fill=color0] (axis cs:3.44767821686538,0) rectangle (axis cs:3.47582252883979,0.00257675646068251);
\draw[draw=none,fill=color0] (axis cs:3.47582252883979,0) rectangle (axis cs:3.5039668408142,0.00249375282038716);
\draw[draw=none,fill=color0] (axis cs:3.5039668408142,0) rectangle (axis cs:3.53211115278861,0.0023676264846811);
\draw[draw=none,fill=color0] (axis cs:3.53211115278861,0) rectangle (axis cs:3.56025546476303,0.00227663454931874);
\draw[draw=none,fill=color0] (axis cs:3.56025546476303,0) rectangle (axis cs:3.58839977673744,0.00220493055628984);
\draw[draw=none,fill=color0] (axis cs:3.58839977673744,0) rectangle (axis cs:3.61654408871185,0.0021347395310789);
\draw[draw=none,fill=color0] (axis cs:3.61654408871185,0) rectangle (axis cs:3.64468840068626,0.00209307595926497);
\draw[draw=none,fill=color0] (axis cs:3.64468840068626,0) rectangle (axis cs:3.67283271266067,0.00208606097444696);
\draw[draw=none,fill=color0] (axis cs:3.67283271266067,0) rectangle (axis cs:3.70097702463508,0.00206966743961763);
\draw[draw=none,fill=color0] (axis cs:3.70097702463508,0) rectangle (axis cs:3.72912133660949,0.00201041736594945);
\draw[draw=none,fill=color0] (axis cs:3.72912133660949,0) rectangle (axis cs:3.7572656485839,0.00194214853682268);
\draw[draw=none,fill=color0] (axis cs:3.7572656485839,0) rectangle (axis cs:3.78540996055832,0.00191331169336466);
\draw[draw=none,fill=color0] (axis cs:3.78540996055832,0) rectangle (axis cs:3.81355427253273,0.00191052124675649);
\draw[draw=none,fill=color0] (axis cs:3.81355427253273,0) rectangle (axis cs:3.84169858450714,0.00189618566219858);
\draw[draw=none,fill=color0] (axis cs:3.84169858450714,0) rectangle (axis cs:3.86984289648155,0.00190790271270333);
\draw[draw=none,fill=color0] (axis cs:3.86984289648155,0) rectangle (axis cs:3.89798720845596,0.00195292396205176);
\draw[draw=none,fill=color0] (axis cs:3.89798720845596,0) rectangle (axis cs:3.92613152043037,0.00194076337041002);
\draw[draw=none,fill=color0] (axis cs:3.92613152043037,0) rectangle (axis cs:3.95427583240478,0.00188069232110051);
\draw[draw=none,fill=color0] (axis cs:3.95427583240478,0) rectangle (axis cs:3.98242014437919,0.00186102169164108);
\draw[draw=none,fill=color0] (axis cs:3.98242014437919,0) rectangle (axis cs:4.01056445635361,0.00186535897923532);
\draw[draw=none,fill=color0] (axis cs:4.01056445635361,0) rectangle (axis cs:4.03870876832802,0.00184799689402351);
\draw[draw=none,fill=color0] (axis cs:4.03870876832802,0) rectangle (axis cs:4.06685308030243,0.00184911253224053);
\draw[draw=none,fill=color0] (axis cs:4.06685308030243,0) rectangle (axis cs:4.09499739227684,0.00188790526956769);
\draw[draw=none,fill=color0] (axis cs:4.09499739227684,0) rectangle (axis cs:4.12314170425125,0.00189106830889166);
\draw[draw=none,fill=color0] (axis cs:4.12314170425125,0) rectangle (axis cs:4.15128601622566,0.0018390899932346);
\draw[draw=none,fill=color0] (axis cs:4.15128601622566,0) rectangle (axis cs:4.17943032820007,0.00179631410162137);
\draw[draw=none,fill=color0] (axis cs:4.17943032820007,0) rectangle (axis cs:4.20757464017448,0.00178110082954393);
\draw[draw=none,fill=color0] (axis cs:4.20757464017448,0) rectangle (axis cs:4.2357189521489,0.00176352612362217);
\draw[draw=none,fill=color0] (axis cs:4.2357189521489,0) rectangle (axis cs:4.26386326412331,0.00174285277816797);
\draw[draw=none,fill=color0] (axis cs:4.26386326412331,0) rectangle (axis cs:4.29200757609772,0.00175112440160708);
\draw[draw=none,fill=color0] (axis cs:4.29200757609772,0) rectangle (axis cs:4.32015188807213,0.00176413833622445);
\draw[draw=none,fill=color0] (axis cs:4.32015188807213,0) rectangle (axis cs:4.34829620004654,0.0017238132008975);
\draw[draw=none,fill=color0] (axis cs:4.34829620004654,0) rectangle (axis cs:4.37644051202095,0.00166075563868733);
\draw[draw=none,fill=color0] (axis cs:4.37644051202095,0) rectangle (axis cs:4.40458482399536,0.00162791640472557);
\draw[draw=none,fill=color0] (axis cs:4.40458482399536,0) rectangle (axis cs:4.43272913596977,0.00160278699156037);
\draw[draw=none,fill=color0] (axis cs:4.43272913596977,0) rectangle (axis cs:4.46087344794419,0.00156407615998939);
\draw[draw=none,fill=color0] (axis cs:4.46087344794419,0) rectangle (axis cs:4.4890177599186,0.00154504845879528);
\draw[draw=none,fill=color0] (axis cs:4.4890177599186,0) rectangle (axis cs:4.51716207189301,0.00154658739788468);
\draw[draw=none,fill=color0] (axis cs:4.51716207189301,0) rectangle (axis cs:4.54530638386742,0.00151441016176846);
\draw[draw=none,fill=color0] (axis cs:4.54530638386742,0) rectangle (axis cs:4.57345069584183,0.00144902492896961);
\draw[draw=none,fill=color0] (axis cs:4.57345069584183,0) rectangle (axis cs:4.60159500781624,0.00139673643750372);
\draw[draw=none,fill=color0] (axis cs:4.60159500781624,0) rectangle (axis cs:4.62973931979065,0.00136708787767771);
\draw[draw=none,fill=color0] (axis cs:4.62973931979065,0) rectangle (axis cs:4.65788363176506,0.00134735662961237);
\draw[draw=none,fill=color0] (axis cs:4.65788363176506,0) rectangle (axis cs:4.68602794373948,0.00133473274134333);
\draw[draw=none,fill=color0] (axis cs:4.68602794373948,0) rectangle (axis cs:4.71417225571389,0.00134536835593856);
\draw[draw=none,fill=color0] (axis cs:4.71417225571389,0) rectangle (axis cs:4.7423165676883,0.00136367573089371);
\draw[draw=none,fill=color0] (axis cs:4.7423165676883,0) rectangle (axis cs:4.77046087966271,0.0013432896315278);
\draw[draw=none,fill=color0] (axis cs:4.77046087966271,0) rectangle (axis cs:4.79860519163712,0.00130290436019994);
\draw[draw=none,fill=color0] (axis cs:4.79860519163712,0) rectangle (axis cs:4.82674950361153,0.00129100435366845);
\draw[draw=none,fill=color0] (axis cs:4.82674950361153,0) rectangle (axis cs:4.85489381558594,0.00129021587356232);
\draw[draw=none,fill=color0] (axis cs:4.85489381558594,0) rectangle (axis cs:4.88303812756035,0.00127103372664932);
\draw[draw=none,fill=color0] (axis cs:4.88303812756036,0) rectangle (axis cs:4.91118243953477,0.00126601994527741);
\draw[draw=none,fill=color0] (axis cs:4.91118243953477,0) rectangle (axis cs:4.93932675150918,0.00128088446101262);
\draw[draw=none,fill=color0] (axis cs:4.93932675150918,0) rectangle (axis cs:4.96747106348359,0.00125759830191613);
\draw[draw=none,fill=color0] (axis cs:4.96747106348359,0) rectangle (axis cs:4.995615375458,0.00120191544145707);
\draw[draw=none,fill=color0] (axis cs:4.995615375458,0) rectangle (axis cs:5.02375968743241,0.00116510980440409);
\draw[draw=none,fill=color0] (axis cs:5.02375968743241,0) rectangle (axis cs:5.05190399940682,0.00114276356483727);
\draw[draw=none,fill=color0] (axis cs:5.05190399940682,0) rectangle (axis cs:5.08004831138123,0.00111625794398008);
\draw[draw=none,fill=color0] (axis cs:5.08004831138123,0) rectangle (axis cs:5.10819262335564,0.00109838020405197);
\draw[draw=none,fill=color0] (axis cs:5.10819262335565,0) rectangle (axis cs:5.13633693533006,0.00110075934775599);
\draw[draw=none,fill=color0] (axis cs:5.13633693533006,0) rectangle (axis cs:5.16448124730447,0.00109665573808173);
\draw[draw=none,fill=color0] (axis cs:5.16448124730447,0) rectangle (axis cs:5.19262555927888,0.00106137314902757);
\draw[draw=none,fill=color0] (axis cs:5.19262555927888,0) rectangle (axis cs:5.22076987125329,0.00102032979478615);
\draw[draw=none,fill=color0] (axis cs:5.22076987125329,0) rectangle (axis cs:5.2489141832277,0.000998315285239246);
\draw[draw=none,fill=color0] (axis cs:5.2489141832277,0) rectangle (axis cs:5.27705849520211,0.000978375047703882);
\draw[draw=none,fill=color0] (axis cs:5.27705849520211,0) rectangle (axis cs:5.30520280717652,0.000948429697747067);
\draw[draw=none,fill=color0] (axis cs:5.30520280717652,0) rectangle (axis cs:5.33334711915094,0.00093163543157129);
\draw[draw=none,fill=color0] (axis cs:5.33334711915094,0) rectangle (axis cs:5.36149143112535,0.000923862151598028);
\draw[draw=none,fill=color0] (axis cs:5.36149143112535,0) rectangle (axis cs:5.38963574309976,0.000887926172257756);
\draw[draw=none,fill=color0] (axis cs:5.38963574309976,0) rectangle (axis cs:5.41778005507417,0.000835946086432078);
\draw[draw=none,fill=color0] (axis cs:5.41778005507417,0) rectangle (axis cs:5.44592436704858,0.000799566979322342);
\draw[draw=none,fill=color0] (axis cs:5.44592436704858,0) rectangle (axis cs:5.47406867902299,0.000772595344657169);
\draw[draw=none,fill=color0] (axis cs:5.47406867902299,0) rectangle (axis cs:5.5022129909974,0.000747015071491925);
\draw[draw=none,fill=color0] (axis cs:5.5022129909974,0) rectangle (axis cs:5.53035730297181,0.000730837121878376);
\draw[draw=none,fill=color0] (axis cs:5.53035730297181,0) rectangle (axis cs:5.55850161494623,0.000727655608510906);
\draw[draw=none,fill=color0] (axis cs:5.55850161494623,0) rectangle (axis cs:5.58664592692064,0.000720660259139602);
\draw[draw=none,fill=color0] (axis cs:5.58664592692064,0) rectangle (axis cs:5.61479023889505,0.000694817113164065);
\draw[draw=none,fill=color0] (axis cs:5.61479023889505,0) rectangle (axis cs:5.64293455086946,0.000665674996169656);
\draw[draw=none,fill=color0] (axis cs:5.64293455086946,0) rectangle (axis cs:5.67107886284387,0.000653293713181534);
\draw[draw=none,fill=color0] (axis cs:5.67107886284387,0) rectangle (axis cs:5.69922317481828,0.000648836442849996);
\draw[draw=none,fill=color0] (axis cs:5.69922317481828,0) rectangle (axis cs:5.72736748679269,0.000637745988869319);
\draw[draw=none,fill=color0] (axis cs:5.72736748679269,0) rectangle (axis cs:5.7555117987671,0.000636617474960702);
\draw[draw=none,fill=color0] (axis cs:5.7555117987671,0) rectangle (axis cs:5.78365611074152,0.000646111405959657);
\draw[draw=none,fill=color0] (axis cs:5.78365611074152,0) rectangle (axis cs:5.81180042271593,0.000632633805557669);
\draw[draw=none,fill=color0] (axis cs:5.81180042271593,0) rectangle (axis cs:5.83994473469034,0.000603689411562335);
\draw[draw=none,fill=color0] (axis cs:5.83994473469034,0) rectangle (axis cs:5.86808904666475,0.00059058878913772);
\draw[draw=none,fill=color0] (axis cs:5.86808904666475,0) rectangle (axis cs:5.89623335863916,0.000585618490494951);
\draw[draw=none,fill=color0] (axis cs:5.89623335863916,0) rectangle (axis cs:5.92437767061357,0.000574198202933632);
\draw[draw=none,fill=color0] (axis cs:5.92437767061357,0) rectangle (axis cs:5.95252198258798,0.000569453790445247);
\draw[draw=none,fill=color0] (axis cs:5.95252198258798,0) rectangle (axis cs:5.98066629456239,0.000576733803755132);
\draw[draw=none,fill=color0] (axis cs:5.98066629456239,0) rectangle (axis cs:6.00881060653681,0.000572347341662076);
\addplot [semithick, green!50!black]
table {%
-100 0.001
-90 0.001
};
\addlegendentry{$L(x|y)$}
\path [draw=red]
(axis cs:0.267370963756907,0)
--(axis cs:0.267370963756907,0.00370886993222822);

\path [draw=red]
(axis cs:0.492525459552197,0)
--(axis cs:0.492525459552197,0.00370886993222822);

\path [draw=red]
(axis cs:0.745824267321899,0)
--(axis cs:0.745824267321899,0.00370886993222822);

\path [draw=red]
(axis cs:1.05541169904042,0)
--(axis cs:1.05541169904042,0.00370886993222822);

\path [draw=red]
(axis cs:1.42128775470777,0)
--(axis cs:1.42128775470777,0.00370886993222822);

\path [draw=red]
(axis cs:1.95602968222158,0)
--(axis cs:1.95602968222158,0.00370886993222822);

\path [draw=red]
(axis cs:2.85664766540274,0)
--(axis cs:2.85664766540274,0.00370886993222822);


\legend{}; %
\end{axis}


\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=6,
xtick pos=left,
xtick style={color=black},
xtick=\empty, %
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={$L(x|y)$ \ref{pgfplots:lxy}},
ymin=0.00464233745251783, ymax=3.52473784793314,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, green!50!black]
table {%
0 3.52473784793314
0.0281443119744113 3.16152294770394
0.0562886239488225 2.8959102011405
0.0844329359232338 2.68234360174319
0.112577247897645 2.50436426970029
0.140721559872056 2.35485994961119
0.168865871846468 2.22510889482497
0.197010183820879 2.10770410888339
0.22515449579529 2.00117039261768
0.253298807769701 1.90576685772776
0.281443119744113 1.81866864268323
0.309587431718524 1.73824191188237
0.337731743692935 1.66497005452685
0.365876055667346 1.59758733473906
0.394020367641758 1.53414490185612
0.422164679616169 1.47414901670302
0.45030899159058 1.41775069866516
0.478453303564992 1.36463899797841
0.506597615539403 1.31438609819161
0.534741927513814 1.26716836025427
0.562886239488225 1.22296719277218
0.591030551462637 1.18106140888544
0.619174863437048 1.14086183651996
0.647319175411459 1.10242709278182
0.67546348738587 1.06584428314009
0.703607799360282 1.03075078548231
0.731752111334693 0.997123796396272
0.759896423309104 0.965244804144876
0.788040735283515 0.934809534555055
0.816185047257927 0.90537456611682
0.844329359232338 0.876817237343351
0.872473671206749 0.849138899304176
0.900617983181161 0.822441747852404
0.928762295155572 0.79671675387345
0.956906607129983 0.772037591808034
0.985050919104394 0.74855605005767
1.01319523107881 0.726053015928538
1.04133954305322 0.704146480228261
1.06948385502763 0.682879214587257
1.09762816700204 0.662459832716418
1.12577247897645 0.642694322341766
1.15391679095086 0.623536708226397
1.18206110292527 0.605242917766932
1.21020541489968 0.587677122975518
1.2383497268741 0.57053358822214
1.26649403884851 0.553811737076507
1.29463835082292 0.537606369857261
1.32278266279733 0.521881605957548
1.35092697477174 0.506606914833651
1.37907128674615 0.491910005479993
1.40721559872056 0.477829198142225
1.43535991069497 0.464195525669269
1.46350422266939 0.450880335753557
1.4916485346438 0.437940838284425
1.51979284661821 0.425431529226298
1.54793715859262 0.413256249522604
1.57608147056703 0.401442522669582
1.60422578254144 0.390111382401927
1.63237009451585 0.379161550792611
1.66051440649026 0.368449693006986
1.68865871846468 0.35798053733253
1.71680303043909 0.347781265184689
1.7449473424135 0.337850164173819
1.77309165438791 0.328190172036739
1.80123596636232 0.318864179472036
1.82938027833673 0.309904413645449
1.85752459031114 0.301222747418102
1.88566890228556 0.292657721862679
1.91381321425997 0.284203244832641
1.94195752623438 0.276018658992213
1.97010183820879 0.268057364847781
1.9982461501832 0.260294648850944
2.02639046215761 0.252887472564294
2.05453477413202 0.245789099940428
2.08267908610643 0.23880943536783
2.11082339808085 0.2319605377158
2.13896771005526 0.225361002970897
2.16711202202967 0.218957278737669
2.19525633400408 0.212711131340147
2.22340064597849 0.206731648238252
2.2515449579529 0.201001072530952
2.27968926992731 0.195396784484959
2.30783358190172 0.189895681572958
2.33597789387614 0.184544096711989
2.36412220585055 0.179344522161119
2.39226651782496 0.174271104915997
2.42041082979937 0.169367729852036
2.44855514177378 0.164666344724593
2.47669945374819 0.160107167542877
2.5048437657226 0.155636667927943
2.53298807769701 0.151274652117968
2.56113238967143 0.147047187218695
2.58927670164584 0.142927525859684
2.61742101362025 0.138920783786379
2.64556532559466 0.13507256036057
2.67370963756907 0.131357227347281
2.70185394954348 0.127720863406209
2.72999826151789 0.124147762744194
2.7581425734923 0.120647666957498
2.78628688546672 0.117240899464566
2.81443119744113 0.113923060339885
2.84257550941554 0.110709413174438
2.87071982138995 0.107628246446029
2.89886413336436 0.104649659481378
2.92700844533877 0.101722705377687
2.95515275731318 0.098859386506284
2.98329706928759 0.0960941208937002
3.01144138126201 0.0934016198735158
3.03958569323642 0.0907779035834227
3.06773000521083 0.0882635910105781
3.09587431718524 0.0858394118500365
3.12401862915965 0.0834599972107126
3.15216294113406 0.0811265938897179
3.18030725310847 0.0788563595025912
3.20845156508288 0.0766460622479251
3.2365958770573 0.0744905358172744
3.26474018903171 0.0724107030215108
3.29288450100612 0.0704133988805961
3.32102881298053 0.0684718838893579
3.34917312495494 0.0665670531684715
3.37731743692935 0.0647100196327942
3.40546174890376 0.0629111919022133
3.43360606087817 0.0611561765329151
3.46175037285259 0.059450167223596
3.489894684827 0.0578129095166569
3.51803899680141 0.056228006558033
3.54618330877582 0.0546726835553158
3.57432762075023 0.053147925625834
3.60247193272464 0.0516597083055323
3.63061624469905 0.0502096396133772
3.65876055667347 0.048797202095456
3.68690486864788 0.0474325942600818
3.71504918062229 0.0461214644053798
3.7431934925967 0.0448486153183713
3.77133780457111 0.043592266957307
3.79948211654552 0.0423564293986727
3.82762642851993 0.0411611135382602
3.85577074049434 0.0399961521011038
3.88391505246876 0.0388599972840211
3.91205936444317 0.037774346703221
3.94020367641758 0.0367295922159513
3.96834798839199 0.0356996989225943
3.9964923003664 0.0346880290728182
4.02463661234081 0.0337105360047813
4.05278092431522 0.0327603531551366
4.08092523628963 0.0318330661845617
4.10906954826405 0.0309446210312762
4.13721386023846 0.0300925447907201
4.16535817221287 0.0292586700452906
4.19350248418728 0.0284389524432974
4.22164679616169 0.0276409622299606
4.2497911081361 0.0268662303522966
4.27793542011051 0.0261098175135833
4.30607973208492 0.0253782643674678
4.33422404405934 0.0246772748854269
4.36236835603375 0.0239968985053769
4.39051266800816 0.0233282945326144
4.41865697998257 0.0226750054804493
4.44680129195698 0.0220416354744881
4.47494560393139 0.0214244502920771
4.5030899159058 0.0208241986268381
4.53123422788021 0.0202481497278052
4.55937853985463 0.0196924509969826
4.58752285182904 0.0191482522042824
4.61566716380345 0.0186125460611621
4.64381147577786 0.0180877524652449
4.67195578775227 0.0175778665855118
4.70010009972668 0.0170811098245563
4.72824441170109 0.0165999092169207
4.7563887236755 0.0161391557039775
4.78453303564992 0.0156933633034011
4.81267734762433 0.0152541699011406
4.84082165959874 0.0148241998699952
4.86896597157315 0.0144093253766683
4.89711028354756 0.0140053318678497
4.92525459552197 0.0136117238074531
4.95339890749638 0.0132351828192179
4.98154321947079 0.0128722579011109
5.00968753144521 0.0125154735166645
5.03783184341962 0.0121651527852795
5.06597615539403 0.0118243944029749
5.09412046736844 0.0114929165987699
5.12226477934285 0.0111696218234447
5.15040909131726 0.010857938512856
5.17855340329167 0.0105589356109605
5.20669771526608 0.0102679838423668
5.2348420272405 0.00998196459888629
5.26298633921491 0.00970299804294796
5.29113065118932 0.00943300985619221
5.31927496316373 0.00916959383563826
5.34741927513814 0.00891365476618616
5.37556358711255 0.00866843747302797
5.40370789908696 0.00843106604368629
5.43185221106137 0.0081977571388218
5.45999652303579 0.0079686813138013
5.4881408350102 0.00774507439669778
5.51628514698461 0.00752748708267731
5.54442945895902 0.00731559000609488
5.57257377093343 0.0071110315807482
5.60071808290784 0.00691476622957166
5.62886239488225 0.0067240801208627
5.65700670685666 0.00653554654388638
5.68515101883108 0.0063503338117487
5.71329533080549 0.00617157840361063
5.7414396427799 0.00599731423495549
5.76958395475431 0.0058274815118048
5.79772826672872 0.00566543514771748
5.82587257870313 0.00550927292173303
5.85401689067754 0.00535499876510464
5.88216120265195 0.00520337346090407
5.91030551462637 0.00505684303745117
5.93844982660078 0.00491439442580696
5.96659413857519 0.00477540741683039
5.9947384505496 0.00464233745251783
};
\label{pgfplots:lxy}
\end{axis}

\draw ({$(current bounding box.south west)!0.25!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.96!(current bounding box.north west)$}) node[
  scale=0.864,
  anchor=base west,
  text=black,
  rotate=0.0
]{$I(\mathsf{X};\mathsf{Y})=0.0448$  $I(\mathsf{X};\mathsf{T})=0.0443$};
\end{tikzpicture}

\end{document}


==> standalones/cn_uniform/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67, 0.8, 0.94}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle y\cdot \Delta\)  (\(\displaystyle \Delta=0.02277\), \(\displaystyle r=4\), offset $\kappa=0$)},
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={$p(y)$ \ref{pgfplots:py}},
ymin=0, ymax=0.00311537926772168,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.0113853780805236,0) rectangle (axis cs:0.0113853780805236,2.27393337861453e-05);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\label{pgfplots:py}
\addlegendentry{$p(y)$}

\draw[draw=none,fill=color0] (axis cs:0.0113853780805236,0) rectangle (axis cs:0.0341561342415707,9.72345859853762e-05);
\draw[draw=none,fill=color0] (axis cs:0.0341561342415707,0) rectangle (axis cs:0.0569268904026179,0.000201183966939233);
\draw[draw=none,fill=color0] (axis cs:0.0569268904026179,0) rectangle (axis cs:0.0796976465636651,0.000268257238387564);
\draw[draw=none,fill=color0] (axis cs:0.0796976465636651,0) rectangle (axis cs:0.102468402724712,0.000318577306175172);
\draw[draw=none,fill=color0] (axis cs:0.102468402724712,0) rectangle (axis cs:0.125239158885759,0.000439393839186211);
\draw[draw=none,fill=color0] (axis cs:0.125239158885759,0) rectangle (axis cs:0.148009915046807,0.000608265416352881);
\draw[draw=none,fill=color0] (axis cs:0.148009915046807,0) rectangle (axis cs:0.170780671207854,0.000691434080648279);
\draw[draw=none,fill=color0] (axis cs:0.170780671207854,0) rectangle (axis cs:0.193551427368901,0.000689873324977271);
\draw[draw=none,fill=color0] (axis cs:0.193551427368901,0) rectangle (axis cs:0.216322183529948,0.000773446611454475);
\draw[draw=none,fill=color0] (axis cs:0.216322183529948,0) rectangle (axis cs:0.239092939690995,0.000992204891506633);
\draw[draw=none,fill=color0] (axis cs:0.239092939690995,0) rectangle (axis cs:0.261863695852042,0.00116577214592521);
\draw[draw=none,fill=color0] (axis cs:0.261863695852042,0) rectangle (axis cs:0.28463445201309,0.00117625366924161);
\draw[draw=none,fill=color0] (axis cs:0.284634452013089,0) rectangle (axis cs:0.307405208174137,0.00119183000982216);
\draw[draw=none,fill=color0] (axis cs:0.307405208174137,0) rectangle (axis cs:0.330175964335184,0.00137457845649844);
\draw[draw=none,fill=color0] (axis cs:0.330175964335184,0) rectangle (axis cs:0.352946720496231,0.00157555596956485);
\draw[draw=none,fill=color0] (axis cs:0.352946720496231,0) rectangle (axis cs:0.375717476657278,0.00156988729015825);
\draw[draw=none,fill=color0] (axis cs:0.375717476657278,0) rectangle (axis cs:0.398488232818325,0.00146315070733452);
\draw[draw=none,fill=color0] (axis cs:0.398488232818325,0) rectangle (axis cs:0.421258988979372,0.00151506182502155);
\draw[draw=none,fill=color0] (axis cs:0.421258988979372,0) rectangle (axis cs:0.44402974514042,0.00172025914448025);
\draw[draw=none,fill=color0] (axis cs:0.44402974514042,0) rectangle (axis cs:0.466800501301467,0.00184739871162605);
\draw[draw=none,fill=color0] (axis cs:0.466800501301467,0) rectangle (axis cs:0.489571257462514,0.00182688697947631);
\draw[draw=none,fill=color0] (axis cs:0.489571257462514,0) rectangle (axis cs:0.512342013623561,0.00182601623283312);
\draw[draw=none,fill=color0] (axis cs:0.512342013623561,0) rectangle (axis cs:0.535112769784608,0.00197534057931951);
\draw[draw=none,fill=color0] (axis cs:0.535112769784608,0) rectangle (axis cs:0.557883525945655,0.00216877463709121);
\draw[draw=none,fill=color0] (axis cs:0.557883525945655,0) rectangle (axis cs:0.580654282106703,0.00221714234608394);
\draw[draw=none,fill=color0] (axis cs:0.580654282106703,0) rectangle (axis cs:0.60342503826775,0.00212664709231154);
\draw[draw=none,fill=color0] (axis cs:0.60342503826775,0) rectangle (axis cs:0.626195794428797,0.00209834200096581);
\draw[draw=none,fill=color0] (axis cs:0.626195794428797,0) rectangle (axis cs:0.648966550589844,0.00223734962056987);
\draw[draw=none,fill=color0] (axis cs:0.648966550589844,0) rectangle (axis cs:0.671737306750891,0.00239578899336775);
\draw[draw=none,fill=color0] (axis cs:0.671737306750891,0) rectangle (axis cs:0.694508062911938,0.00239667744630381);
\draw[draw=none,fill=color0] (axis cs:0.694508062911938,0) rectangle (axis cs:0.717278819072986,0.00229811127859346);
\draw[draw=none,fill=color0] (axis cs:0.717278819072986,0) rectangle (axis cs:0.740049575234033,0.00231909536506122);
\draw[draw=none,fill=color0] (axis cs:0.740049575234033,0) rectangle (axis cs:0.76282033139508,0.00247962413027277);
\draw[draw=none,fill=color0] (axis cs:0.76282033139508,0) rectangle (axis cs:0.785591087556127,0.00254264695341956);
\draw[draw=none,fill=color0] (axis cs:0.785591087556127,0) rectangle (axis cs:0.808361843717174,0.00238588964723519);
\draw[draw=none,fill=color0] (axis cs:0.808361843717174,0) rectangle (axis cs:0.831132599878221,0.00222658540128081);
\draw[draw=none,fill=color0] (axis cs:0.831132599878221,0) rectangle (axis cs:0.853903356039268,0.00229177856117603);
\draw[draw=none,fill=color0] (axis cs:0.853903356039268,0) rectangle (axis cs:0.876674112200316,0.00247990940935928);
\draw[draw=none,fill=color0] (axis cs:0.876674112200316,0) rectangle (axis cs:0.899444868361363,0.00253693906156117);
\draw[draw=none,fill=color0] (axis cs:0.899444868361363,0) rectangle (axis cs:0.92221562452241,0.00243961885299353);
\draw[draw=none,fill=color0] (axis cs:0.92221562452241,0) rectangle (axis cs:0.944986380683457,0.00242854801045264);
\draw[draw=none,fill=color0] (axis cs:0.944986380683457,0) rectangle (axis cs:0.967757136844504,0.00262650014576667);
\draw[draw=none,fill=color0] (axis cs:0.967757136844504,0) rectangle (axis cs:0.990527893005551,0.00281820328053902);
\draw[draw=none,fill=color0] (axis cs:0.990527893005551,0) rectangle (axis cs:1.0132986491666,0.00275887459520895);
\draw[draw=none,fill=color0] (axis cs:1.0132986491666,0) rectangle (axis cs:1.03606940532765,0.00258431891190219);
\draw[draw=none,fill=color0] (axis cs:1.03606940532765,0) rectangle (axis cs:1.05884016148869,0.00261969290990158);
\draw[draw=none,fill=color0] (axis cs:1.05884016148869,0) rectangle (axis cs:1.08161091764974,0.00286566866402944);
\draw[draw=none,fill=color0] (axis cs:1.08161091764974,0) rectangle (axis cs:1.10438167381079,0.00299238134630034);
\draw[draw=none,fill=color0] (axis cs:1.10438167381079,0) rectangle (axis cs:1.12715242997183,0.00286475789314954);
\draw[draw=none,fill=color0] (axis cs:1.12715242997183,0) rectangle (axis cs:1.14992318613288,0.00276436976526082);
\draw[draw=none,fill=color0] (axis cs:1.14992318613288,0) rectangle (axis cs:1.17269394229393,0.00292172042592004);
\draw[draw=none,fill=color0] (axis cs:1.17269394229393,0) rectangle (axis cs:1.19546469845498,0.00311537926772168);
\draw[draw=none,fill=color0] (axis cs:1.19546469845498,0) rectangle (axis cs:1.21823545461602,0.00302065554118522);
\draw[draw=none,fill=color0] (axis cs:1.21823545461602,0) rectangle (axis cs:1.24100621077707,0.00276043309358185);
\draw[draw=none,fill=color0] (axis cs:1.24100621077707,0) rectangle (axis cs:1.26377696693812,0.00270389102661966);
\draw[draw=none,fill=color0] (axis cs:1.26377696693812,0) rectangle (axis cs:1.28654772309916,0.00288069237974418);
\draw[draw=none,fill=color0] (axis cs:1.28654772309916,0) rectangle (axis cs:1.30931847926021,0.00297678494214857);
\draw[draw=none,fill=color0] (axis cs:1.30931847926021,0) rectangle (axis cs:1.33208923542126,0.00285679153420477);
\draw[draw=none,fill=color0] (axis cs:1.33208923542126,0) rectangle (axis cs:1.35485999158231,0.00273499713572325);
\draw[draw=none,fill=color0] (axis cs:1.35485999158231,0) rectangle (axis cs:1.37763074774335,0.00281863624040188);
\draw[draw=none,fill=color0] (axis cs:1.37763074774335,0) rectangle (axis cs:1.4004015039044,0.00298799887539527);
\draw[draw=none,fill=color0] (axis cs:1.4004015039044,0) rectangle (axis cs:1.42317226006545,0.00297918792818698);
\draw[draw=none,fill=color0] (axis cs:1.42317226006545,0) rectangle (axis cs:1.44594301622649,0.00278093102898003);
\draw[draw=none,fill=color0] (axis cs:1.44594301622649,0) rectangle (axis cs:1.46871377238754,0.00265573830777455);
\draw[draw=none,fill=color0] (axis cs:1.46871377238754,0) rectangle (axis cs:1.49148452854859,0.00274644209123338);
\draw[draw=none,fill=color0] (axis cs:1.49148452854859,0) rectangle (axis cs:1.51425528470964,0.00287007414832977);
\draw[draw=none,fill=color0] (axis cs:1.51425528470964,0) rectangle (axis cs:1.53702604087068,0.00280809237086179);
\draw[draw=none,fill=color0] (axis cs:1.53702604087068,0) rectangle (axis cs:1.55979679703173,0.0026319125067682);
\draw[draw=none,fill=color0] (axis cs:1.55979679703173,0) rectangle (axis cs:1.58256755319278,0.00259358200307309);
\draw[draw=none,fill=color0] (axis cs:1.58256755319278,0) rectangle (axis cs:1.60533830935382,0.00271593438832223);
\draw[draw=none,fill=color0] (axis cs:1.60533830935382,0) rectangle (axis cs:1.62810906551487,0.00274045824838188);
\draw[draw=none,fill=color0] (axis cs:1.62810906551487,0) rectangle (axis cs:1.65087982167592,0.00253491980976618);
\draw[draw=none,fill=color0] (axis cs:1.65087982167592,0) rectangle (axis cs:1.67365057783697,0.00232411881509828);
\draw[draw=none,fill=color0] (axis cs:1.67365057783697,0) rectangle (axis cs:1.69642133399801,0.00233442647771301);
\draw[draw=none,fill=color0] (axis cs:1.69642133399801,0) rectangle (axis cs:1.71919209015906,0.00245284181603505);
\draw[draw=none,fill=color0] (axis cs:1.71919209015906,0) rectangle (axis cs:1.74196284632011,0.00243178558597147);
\draw[draw=none,fill=color0] (axis cs:1.74196284632011,0) rectangle (axis cs:1.76473360248115,0.00227238973977283);
\draw[draw=none,fill=color0] (axis cs:1.76473360248115,0) rectangle (axis cs:1.7875043586422,0.00220120431459159);
\draw[draw=none,fill=color0] (axis cs:1.7875043586422,0) rectangle (axis cs:1.81027511480325,0.00230525436289628);
\draw[draw=none,fill=color0] (axis cs:1.81027511480325,0) rectangle (axis cs:1.8330458709643,0.00239061261708358);
\draw[draw=none,fill=color0] (axis cs:1.8330458709643,0) rectangle (axis cs:1.85581662712534,0.0022773110458698);
\draw[draw=none,fill=color0] (axis cs:1.85581662712534,0) rectangle (axis cs:1.87858738328639,0.00208786462740305);
\draw[draw=none,fill=color0] (axis cs:1.87858738328639,0) rectangle (axis cs:1.90135813944744,0.00207884481112168);
\draw[draw=none,fill=color0] (axis cs:1.90135813944744,0) rectangle (axis cs:1.92412889560848,0.0022594756862968);
\draw[draw=none,fill=color0] (axis cs:1.92412889560848,0) rectangle (axis cs:1.94689965176953,0.00237617972149395);
\draw[draw=none,fill=color0] (axis cs:1.94689965176953,0) rectangle (axis cs:1.96967040793058,0.00229049557329572);
\draw[draw=none,fill=color0] (axis cs:1.96967040793058,0) rectangle (axis cs:1.99244116409163,0.00221222448234261);
\draw[draw=none,fill=color0] (axis cs:1.99244116409163,0) rectangle (axis cs:2.01521192025267,0.00236270432895436);
\draw[draw=none,fill=color0] (axis cs:2.01521192025267,0) rectangle (axis cs:2.03798267641372,0.00257764154751445);
\draw[draw=none,fill=color0] (axis cs:2.03798267641372,0) rectangle (axis cs:2.06075343257477,0.00254104046203736);
\draw[draw=none,fill=color0] (axis cs:2.06075343257477,0) rectangle (axis cs:2.08352418873581,0.00233088480654985);
\draw[draw=none,fill=color0] (axis cs:2.08352418873582,0) rectangle (axis cs:2.10629494489686,0.00231768661779921);
\draw[draw=none,fill=color0] (axis cs:2.10629494489686,0) rectangle (axis cs:2.12906570105791,0.00255952657533158);
\draw[draw=none,fill=color0] (axis cs:2.12906570105791,0) rectangle (axis cs:2.15183645721896,0.00271454853270143);
\draw[draw=none,fill=color0] (axis cs:2.15183645721896,0) rectangle (axis cs:2.17460721338,0.00260518739145574);
\draw[draw=none,fill=color0] (axis cs:2.17460721338,0) rectangle (axis cs:2.19737796954105,0.00250235465444831);
\draw[draw=none,fill=color0] (axis cs:2.19737796954105,0) rectangle (axis cs:2.2201487257021,0.00265671816712444);
\draw[draw=none,fill=color0] (axis cs:2.2201487257021,0) rectangle (axis cs:2.24291948186315,0.00287008621066105);
\draw[draw=none,fill=color0] (axis cs:2.24291948186315,0) rectangle (axis cs:2.26569023802419,0.00281504629708072);
\draw[draw=none,fill=color0] (axis cs:2.26569023802419,0) rectangle (axis cs:2.28846099418524,0.00258444717006904);
\draw[draw=none,fill=color0] (axis cs:2.28846099418524,0) rectangle (axis cs:2.31123175034629,0.00252976532115057);
\draw[draw=none,fill=color0] (axis cs:2.31123175034629,0) rectangle (axis cs:2.33400250650733,0.00271058131103756);
\draw[draw=none,fill=color0] (axis cs:2.33400250650733,0) rectangle (axis cs:2.35677326266838,0.0028426917343218);
\draw[draw=none,fill=color0] (axis cs:2.35677326266838,0) rectangle (axis cs:2.37954401882943,0.0027650476045826);
\draw[draw=none,fill=color0] (axis cs:2.37954401882943,0) rectangle (axis cs:2.40231477499047,0.00264967875082999);
\draw[draw=none,fill=color0] (axis cs:2.40231477499048,0) rectangle (axis cs:2.42508553115152,0.00272249117688084);
\draw[draw=none,fill=color0] (axis cs:2.42508553115152,0) rectangle (axis cs:2.44785628731257,0.002907057273449);
\draw[draw=none,fill=color0] (axis cs:2.44785628731257,0) rectangle (axis cs:2.47062704347362,0.00292814231424822);
\draw[draw=none,fill=color0] (axis cs:2.47062704347362,0) rectangle (axis cs:2.49339779963466,0.00273210325493128);
\draw[draw=none,fill=color0] (axis cs:2.49339779963466,0) rectangle (axis cs:2.51616855579571,0.00258871251035652);
\draw[draw=none,fill=color0] (axis cs:2.51616855579571,0) rectangle (axis cs:2.53893931195676,0.00268357742509456);
\draw[draw=none,fill=color0] (axis cs:2.53893931195676,0) rectangle (axis cs:2.56171006811781,0.0028391105680157);
\draw[draw=none,fill=color0] (axis cs:2.56171006811781,0) rectangle (axis cs:2.58448082427885,0.00280219250653129);
\draw[draw=none,fill=color0] (axis cs:2.58448082427885,0) rectangle (axis cs:2.6072515804399,0.00262860286129935);
\draw[draw=none,fill=color0] (axis cs:2.6072515804399,0) rectangle (axis cs:2.63002233660095,0.00259566117162404);
\draw[draw=none,fill=color0] (axis cs:2.63002233660095,0) rectangle (axis cs:2.65279309276199,0.00274556829727897);
\draw[draw=none,fill=color0] (axis cs:2.65279309276199,0) rectangle (axis cs:2.67556384892304,0.00280150161407839);
\draw[draw=none,fill=color0] (axis cs:2.67556384892304,0) rectangle (axis cs:2.69833460508409,0.00260477006039982);
\draw[draw=none,fill=color0] (axis cs:2.69833460508409,0) rectangle (axis cs:2.72110536124514,0.00238946732928707);
\draw[draw=none,fill=color0] (axis cs:2.72110536124514,0) rectangle (axis cs:2.74387611740618,0.00242045158436121);
\draw[draw=none,fill=color0] (axis cs:2.74387611740618,0) rectangle (axis cs:2.76664687356723,0.00259841546089003);
\draw[draw=none,fill=color0] (axis cs:2.76664687356723,0) rectangle (axis cs:2.78941762972828,0.00263635422085032);
\draw[draw=none,fill=color0] (axis cs:2.78941762972828,0) rectangle (axis cs:2.81218838588932,0.00249392677825807);
\draw[draw=none,fill=color0] (axis cs:2.81218838588932,0) rectangle (axis cs:2.83495914205037,0.00243163985040246);
\draw[draw=none,fill=color0] (axis cs:2.83495914205037,0) rectangle (axis cs:2.85772989821142,0.0025927562736761);
\draw[draw=none,fill=color0] (axis cs:2.85772989821142,0) rectangle (axis cs:2.88050065437247,0.00275211566607671);
\draw[draw=none,fill=color0] (axis cs:2.88050065437247,0) rectangle (axis cs:2.90327141053351,0.00265059123711247);
\draw[draw=none,fill=color0] (axis cs:2.90327141053351,0) rectangle (axis cs:2.92604216669456,0.00243015303014557);
\draw[draw=none,fill=color0] (axis cs:2.92604216669456,0) rectangle (axis cs:2.94881292285561,0.00242399808532523);
\draw[draw=none,fill=color0] (axis cs:2.94881292285561,0) rectangle (axis cs:2.97158367901665,0.00262866360185432);
\draw[draw=none,fill=color0] (axis cs:2.97158367901665,0) rectangle (axis cs:2.9943544351777,0.00271752975505237);
\draw[draw=none,fill=color0] (axis cs:2.9943544351777,0) rectangle (axis cs:3.01712519133875,0.00256572986479168);
\draw[draw=none,fill=color0] (axis cs:3.01712519133875,0) rectangle (axis cs:3.0398959474998,0.00244338494307943);
\draw[draw=none,fill=color0] (axis cs:3.0398959474998,0) rectangle (axis cs:3.06266670366084,0.00256185559941368);
\draw[draw=none,fill=color0] (axis cs:3.06266670366084,0) rectangle (axis cs:3.08543745982189,0.0027140878038181);
\draw[draw=none,fill=color0] (axis cs:3.08543745982189,0) rectangle (axis cs:3.10820821598294,0.00260745881708977);
\draw[draw=none,fill=color0] (axis cs:3.10820821598294,0) rectangle (axis cs:3.13097897214398,0.00235420761324673);
\draw[draw=none,fill=color0] (axis cs:3.13097897214398,0) rectangle (axis cs:3.15374972830503,0.00228239882970648);
\draw[draw=none,fill=color0] (axis cs:3.15374972830503,0) rectangle (axis cs:3.17652048446608,0.00242045588436061);
\draw[draw=none,fill=color0] (axis cs:3.17652048446608,0) rectangle (axis cs:3.19929124062713,0.00249438711206452);
\draw[draw=none,fill=color0] (axis cs:3.19929124062713,0) rectangle (axis cs:3.22206199678817,0.00237852361600806);
\draw[draw=none,fill=color0] (axis cs:3.22206199678817,0) rectangle (axis cs:3.24483275294922,0.00225120727696733);
\draw[draw=none,fill=color0] (axis cs:3.24483275294922,0) rectangle (axis cs:3.26760350911027,0.00230026959328008);
\draw[draw=none,fill=color0] (axis cs:3.26760350911027,0) rectangle (axis cs:3.29037426527131,0.00243141865351458);
\draw[draw=none,fill=color0] (axis cs:3.29037426527131,0) rectangle (axis cs:3.31314502143236,0.00241018387024134);
\draw[draw=none,fill=color0] (axis cs:3.31314502143236,0) rectangle (axis cs:3.33591577759341,0.00221853582647603);
\draw[draw=none,fill=color0] (axis cs:3.33591577759341,0) rectangle (axis cs:3.35868653375446,0.00208984755856318);
\draw[draw=none,fill=color0] (axis cs:3.35868653375446,0) rectangle (axis cs:3.3814572899155,0.00215533726738134);
\draw[draw=none,fill=color0] (axis cs:3.3814572899155,0) rectangle (axis cs:3.40422804607655,0.00225353930293927);
\draw[draw=none,fill=color0] (axis cs:3.40422804607655,0) rectangle (axis cs:3.4269988022376,0.00219045038488869);
\draw[draw=none,fill=color0] (axis cs:3.4269988022376,0) rectangle (axis cs:3.44976955839864,0.00202899708613361);
\draw[draw=none,fill=color0] (axis cs:3.44976955839864,0) rectangle (axis cs:3.47254031455969,0.00198841794772709);
\draw[draw=none,fill=color0] (axis cs:3.47254031455969,0) rectangle (axis cs:3.49531107072074,0.00208521424476907);
\draw[draw=none,fill=color0] (axis cs:3.49531107072074,0) rectangle (axis cs:3.51808182688179,0.00209730324616401);
\draw[draw=none,fill=color0] (axis cs:3.51808182688179,0) rectangle (axis cs:3.54085258304283,0.00191753273395826);
\draw[draw=none,fill=color0] (axis cs:3.54085258304283,0) rectangle (axis cs:3.56362333920388,0.00173910100251974);
\draw[draw=none,fill=color0] (axis cs:3.56362333920388,0) rectangle (axis cs:3.58639409536493,0.00174716508927042);
\draw[draw=none,fill=color0] (axis cs:3.58639409536493,0) rectangle (axis cs:3.60916485152597,0.00184301111814765);
\draw[draw=none,fill=color0] (axis cs:3.60916485152597,0) rectangle (axis cs:3.63193560768702,0.00182261513705128);
\draw[draw=none,fill=color0] (axis cs:3.63193560768702,0) rectangle (axis cs:3.65470636384807,0.00168857042704438);
\draw[draw=none,fill=color0] (axis cs:3.65470636384807,0) rectangle (axis cs:3.67747712000912,0.00162672800678148);
\draw[draw=none,fill=color0] (axis cs:3.67747712000912,0) rectangle (axis cs:3.70024787617016,0.00170703004949268);
\draw[draw=none,fill=color0] (axis cs:3.70024787617016,0) rectangle (axis cs:3.72301863233121,0.00176920468234762);
\draw[draw=none,fill=color0] (axis cs:3.72301863233121,0) rectangle (axis cs:3.74578938849226,0.00166837792966354);
\draw[draw=none,fill=color0] (axis cs:3.74578938849226,0) rectangle (axis cs:3.7685601446533,0.00150972535727175);
\draw[draw=none,fill=color0] (axis cs:3.7685601446533,0) rectangle (axis cs:3.79133090081435,0.00149381392591012);
\draw[draw=none,fill=color0] (axis cs:3.79133090081435,0) rectangle (axis cs:3.8141016569754,0.00161174224999695);
\draw[draw=none,fill=color0] (axis cs:3.8141016569754,0) rectangle (axis cs:3.83687241313645,0.00166464371800434);
\draw[draw=none,fill=color0] (axis cs:3.83687241313645,0) rectangle (axis cs:3.85964316929749,0.00156939639690442);
\draw[draw=none,fill=color0] (axis cs:3.85964316929749,0) rectangle (axis cs:3.88241392545854,0.00149057368929836);
\draw[draw=none,fill=color0] (axis cs:3.88241392545854,0) rectangle (axis cs:3.90518468161959,0.00157017882049736);
\draw[draw=none,fill=color0] (axis cs:3.90518468161959,0) rectangle (axis cs:3.92795543778063,0.00167955724393483);
\draw[draw=none,fill=color0] (axis cs:3.92795543778063,0) rectangle (axis cs:3.95072619394168,0.00161742527749613);
\draw[draw=none,fill=color0] (axis cs:3.95072619394168,0) rectangle (axis cs:3.97349695010273,0.00145317714057481);
\draw[draw=none,fill=color0] (axis cs:3.97349695010273,0) rectangle (axis cs:3.99626770626378,0.0014204555180893);
\draw[draw=none,fill=color0] (axis cs:3.99626770626378,0) rectangle (axis cs:4.01903846242482,0.00154069418226591);
\draw[draw=none,fill=color0] (axis cs:4.01903846242482,0) rectangle (axis cs:4.04180921858587,0.00160487780399732);
\draw[draw=none,fill=color0] (axis cs:4.04180921858587,0) rectangle (axis cs:4.06457997474692,0.00151746213225108);
\draw[draw=none,fill=color0] (axis cs:4.06457997474692,0) rectangle (axis cs:4.08735073090796,0.00143532765347826);
\draw[draw=none,fill=color0] (axis cs:4.08735073090796,0) rectangle (axis cs:4.11012148706901,0.00149819208285812);
\draw[draw=none,fill=color0] (axis cs:4.11012148706901,0) rectangle (axis cs:4.13289224323006,0.00159821824095578);
\draw[draw=none,fill=color0] (axis cs:4.13289224323006,0) rectangle (axis cs:4.15566299939111,0.00155469333643599);
\draw[draw=none,fill=color0] (axis cs:4.15566299939111,0) rectangle (axis cs:4.17843375555215,0.0014093077315161);
\draw[draw=none,fill=color0] (axis cs:4.17843375555215,0) rectangle (axis cs:4.2012045117132,0.00135306641436986);
\draw[draw=none,fill=color0] (axis cs:4.2012045117132,0) rectangle (axis cs:4.22397526787425,0.00143096207362503);
\draw[draw=none,fill=color0] (axis cs:4.22397526787425,0) rectangle (axis cs:4.24674602403529,0.00149360884539268);
\draw[draw=none,fill=color0] (axis cs:4.24674602403529,0) rectangle (axis cs:4.26951678019634,0.00144008252357855);
\draw[draw=none,fill=color0] (axis cs:4.26951678019634,0) rectangle (axis cs:4.29228753635739,0.0013534419045828);
\draw[draw=none,fill=color0] (axis cs:4.29228753635739,0) rectangle (axis cs:4.31505829251844,0.00136665318431441);
\draw[draw=none,fill=color0] (axis cs:4.31505829251844,0) rectangle (axis cs:4.33782904867948,0.00144982575035399);
\draw[draw=none,fill=color0] (axis cs:4.33782904867948,0) rectangle (axis cs:4.36059980484053,0.0014493927864671);
\draw[draw=none,fill=color0] (axis cs:4.36059980484053,0) rectangle (axis cs:4.38337056100158,0.00132753216921639);
\draw[draw=none,fill=color0] (axis cs:4.38337056100158,0) rectangle (axis cs:4.40614131716262,0.0012318850551973);
\draw[draw=none,fill=color0] (axis cs:4.40614131716262,0) rectangle (axis cs:4.42891207332367,0.00126721700400645);
\draw[draw=none,fill=color0] (axis cs:4.42891207332367,0) rectangle (axis cs:4.45168282948472,0.00133914993514682);
\draw[draw=none,fill=color0] (axis cs:4.45168282948472,0) rectangle (axis cs:4.47445358564577,0.0013117149062826);
\draw[draw=none,fill=color0] (axis cs:4.47445358564577,0) rectangle (axis cs:4.49722434180681,0.00121305983564395);
\draw[draw=none,fill=color0] (axis cs:4.49722434180681,0) rectangle (axis cs:4.51999509796786,0.00118593941911535);
\draw[draw=none,fill=color0] (axis cs:4.51999509796786,0) rectangle (axis cs:4.54276585412891,0.00125280328196062);
\draw[draw=none,fill=color0] (axis cs:4.54276585412891,0) rectangle (axis cs:4.56553661028995,0.00127519906089732);
\draw[draw=none,fill=color0] (axis cs:4.56553661028995,0) rectangle (axis cs:4.588307366451,0.00117338153382609);
\draw[draw=none,fill=color0] (axis cs:4.588307366451,0) rectangle (axis cs:4.61107812261205,0.00106159379487493);
\draw[draw=none,fill=color0] (axis cs:4.61107812261205,0) rectangle (axis cs:4.6338488787731,0.00106955180950782);
\draw[draw=none,fill=color0] (axis cs:4.6338488787731,0) rectangle (axis cs:4.65661963493414,0.00114933211482107);
\draw[draw=none,fill=color0] (axis cs:4.65661963493414,0) rectangle (axis cs:4.67939039109519,0.00116103050008585);
\draw[draw=none,fill=color0] (axis cs:4.67939039109519,0) rectangle (axis cs:4.70216114725624,0.00108423514942243);
\draw[draw=none,fill=color0] (axis cs:4.70216114725624,0) rectangle (axis cs:4.72493190341728,0.0010441840582523);
\draw[draw=none,fill=color0] (axis cs:4.72493190341728,0) rectangle (axis cs:4.74770265957833,0.00110919983447423);
\draw[draw=none,fill=color0] (axis cs:4.74770265957833,0) rectangle (axis cs:4.77047341573938,0.00117179689380613);
\draw[draw=none,fill=color0] (axis cs:4.77047341573938,0) rectangle (axis cs:4.79324417190043,0.00111275423225384);
\draw[draw=none,fill=color0] (axis cs:4.79324417190043,0) rectangle (axis cs:4.81601492806147,0.00100217229384486);
\draw[draw=none,fill=color0] (axis cs:4.81601492806147,0) rectangle (axis cs:4.83878568422252,0.000991961386265721);
\draw[draw=none,fill=color0] (axis cs:4.83878568422252,0) rectangle (axis cs:4.86155644038357,0.00107517105398722);
\draw[draw=none,fill=color0] (axis cs:4.86155644038357,0) rectangle (axis cs:4.88432719654462,0.0011049584143426);
\draw[draw=none,fill=color0] (axis cs:4.88432719654462,0) rectangle (axis cs:4.90709795270566,0.00103093103311161);
\draw[draw=none,fill=color0] (axis cs:4.90709795270566,0) rectangle (axis cs:4.92986870886671,0.000972487014198493);
\draw[draw=none,fill=color0] (axis cs:4.92986870886671,0) rectangle (axis cs:4.95263946502776,0.0010173109103339);
\draw[draw=none,fill=color0] (axis cs:4.95263946502776,0) rectangle (axis cs:4.9754102211888,0.0010745636048871);
\draw[draw=none,fill=color0] (axis cs:4.9754102211888,0) rectangle (axis cs:4.99818097734985,0.00102282105227289);
\draw[draw=none,fill=color0] (axis cs:4.99818097734985,0) rectangle (axis cs:5.0209517335109,0.000911979876822894);
\draw[draw=none,fill=color0] (axis cs:5.0209517335109,0) rectangle (axis cs:5.04372248967194,0.000878053015797627);
\draw[draw=none,fill=color0] (axis cs:5.04372248967195,0) rectangle (axis cs:5.06649324583299,0.000931498384765968);
\draw[draw=none,fill=color0] (axis cs:5.06649324583299,0) rectangle (axis cs:5.08926400199404,0.000959434953295894);
\draw[draw=none,fill=color0] (axis cs:5.08926400199404,0) rectangle (axis cs:5.11203475815509,0.000909125427324449);
\draw[draw=none,fill=color0] (axis cs:5.11203475815509,0) rectangle (axis cs:5.13480551431613,0.000851778701049086);
\draw[draw=none,fill=color0] (axis cs:5.13480551431613,0) rectangle (axis cs:5.15757627047718,0.000866290506879206);
\draw[draw=none,fill=color0] (axis cs:5.15757627047718,0) rectangle (axis cs:5.18034702663823,0.00091579386542348);
\draw[draw=none,fill=color0] (axis cs:5.18034702663823,0) rectangle (axis cs:5.20311778279927,0.000902676979818073);
\draw[draw=none,fill=color0] (axis cs:5.20311778279927,0) rectangle (axis cs:5.22588853896032,0.000818888593563984);
\draw[draw=none,fill=color0] (axis cs:5.22588853896032,0) rectangle (axis cs:5.24865929512137,0.000762425519641418);
\draw[draw=none,fill=color0] (axis cs:5.24865929512137,0) rectangle (axis cs:5.27143005128242,0.000787315591489006);
\draw[draw=none,fill=color0] (axis cs:5.27143005128242,0) rectangle (axis cs:5.29420080744346,0.000825367225097049);
\draw[draw=none,fill=color0] (axis cs:5.29420080744346,0) rectangle (axis cs:5.31697156360451,0.000797186403851343);
\draw[draw=none,fill=color0] (axis cs:5.31697156360451,0) rectangle (axis cs:5.33974231976556,0.000730053708782263);
\draw[draw=none,fill=color0] (axis cs:5.33974231976556,0) rectangle (axis cs:5.36251307592661,0.000713042864007728);
\draw[draw=none,fill=color0] (axis cs:5.36251307592661,0) rectangle (axis cs:5.38528383208765,0.000750417416769374);
\draw[draw=none,fill=color0] (axis cs:5.38528383208765,0) rectangle (axis cs:5.4080545882487,0.000752355776394824);
\draw[draw=none,fill=color0] (axis cs:5.4080545882487,0) rectangle (axis cs:5.43082534440975,0.000679037948487292);
\draw[draw=none,fill=color0] (axis cs:5.43082534440975,0) rectangle (axis cs:5.45359610057079,0.000609268120495339);
\draw[draw=none,fill=color0] (axis cs:5.45359610057079,0) rectangle (axis cs:5.47636685673184,0.000613837890608549);
\draw[draw=none,fill=color0] (axis cs:5.47636685673184,0) rectangle (axis cs:5.49913761289289,0.000651408370570553);
\draw[draw=none,fill=color0] (axis cs:5.49913761289289,0) rectangle (axis cs:5.52190836905394,0.000642714749457597);
\draw[draw=none,fill=color0] (axis cs:5.52190836905394,0) rectangle (axis cs:5.54467912521498,0.00059008805474061);
\draw[draw=none,fill=color0] (axis cs:5.54467912521498,0) rectangle (axis cs:5.56744988137603,0.000565960827517445);
\draw[draw=none,fill=color0] (axis cs:5.56744988137603,0) rectangle (axis cs:5.59022063753708,0.000596372613284877);
\draw[draw=none,fill=color0] (axis cs:5.59022063753708,0) rectangle (axis cs:5.61299139369812,0.000618044005123597);
\draw[draw=none,fill=color0] (axis cs:5.61299139369812,0) rectangle (axis cs:5.63576214985917,0.000576246178125564);
\draw[draw=none,fill=color0] (axis cs:5.63576214985917,0) rectangle (axis cs:5.65853290602022,0.000514414209622554);
\draw[draw=none,fill=color0] (axis cs:5.65853290602022,0) rectangle (axis cs:5.68130366218127,0.000508425342695446);
\draw[draw=none,fill=color0] (axis cs:5.68130366218127,0) rectangle (axis cs:5.70407441834231,0.00055034179462982);
\draw[draw=none,fill=color0] (axis cs:5.70407441834231,0) rectangle (axis cs:5.72684517450336,0.00056434464271444);
\draw[draw=none,fill=color0] (axis cs:5.72684517450336,0) rectangle (axis cs:5.74961593066441,0.000524289124828413);
\draw[draw=none,fill=color0] (axis cs:5.74961593066441,0) rectangle (axis cs:5.77238668682545,0.000493279643641281);
\draw[draw=none,fill=color0] (axis cs:5.77238668682545,0) rectangle (axis cs:5.7951574429865,0.000519024861479493);
\draw[draw=none,fill=color0] (axis cs:5.7951574429865,0) rectangle (axis cs:5.81792819914755,0.00055155159501418);
\draw[draw=none,fill=color0] (axis cs:5.81792819914755,0) rectangle (axis cs:5.8406989553086,0.000522742630945386);
\draw[draw=none,fill=color0] (axis cs:5.8406989553086,0) rectangle (axis cs:5.86346971146964,0.000462013891454549);
\draw[draw=none,fill=color0] (axis cs:5.86346971146964,0) rectangle (axis cs:5.88624046763069,0.000448773201788718);
\draw[draw=none,fill=color0] (axis cs:5.88624046763069,0) rectangle (axis cs:5.90901122379174,0.000485740457466008);
\draw[draw=none,fill=color0] (axis cs:5.90901122379174,0) rectangle (axis cs:5.93178197995278,0.000502425308065485);
\draw[draw=none,fill=color0] (axis cs:5.93178197995278,0) rectangle (axis cs:5.95455273611383,0.000470122233465335);
\draw[draw=none,fill=color0] (axis cs:5.95455273611383,0) rectangle (axis cs:5.97732349227488,0.000440333420276523);
\draw[draw=none,fill=color0] (axis cs:5.97732349227488,0) rectangle (axis cs:6.00009424843593,0.000457113736521935);
\addplot [semithick, green!50!black]
table {%
-100 0.001
-90 0.001
};
\addlegendentry{$L(x|y)$}
\path [draw=red]
(axis cs:0.352946720496231,0)
--(axis cs:0.352946720496231,0.00311537926772168);

\path [draw=red]
(axis cs:0.717278819072986,0)
--(axis cs:0.717278819072986,0.00311537926772168);

\path [draw=red]
(axis cs:1.08161091764974,0)
--(axis cs:1.08161091764974,0.00311537926772168);

\path [draw=red]
(axis cs:1.44594301622649,0)
--(axis cs:1.44594301622649,0.00311537926772168);

\path [draw=red]
(axis cs:1.81027511480325,0)
--(axis cs:1.81027511480325,0.00311537926772168);

\path [draw=red]
(axis cs:2.17460721338,0)
--(axis cs:2.17460721338,0.00311537926772168);

\path [draw=red]
(axis cs:2.53893931195676,0)
--(axis cs:2.53893931195676,0.00311537926772168);
\legend{}; %
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=6,
xtick pos=left,
xtick style={color=black},
xtick=\empty, %
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={$L(x|y)$ \ref{pgfplots:lxy}},
ymin=0.0047936819886019, ymax=3.52473784793314,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, green!50!black]
table {%
0 3.52473784793314
0.0227707561610472 3.16152294770394
0.0455415123220943 2.8959102011405
0.0683122684831415 2.68651570451353
0.0910830246441886 2.54035926473417
0.113853780805236 2.43676472436237
0.136624536966283 2.32833751787744
0.15939529312733 2.21601488844287
0.182166049288377 2.12009026128655
0.204936805449424 2.04792405041231
0.227707561610472 1.97551529590751
0.250478317771519 1.89560842661908
0.273249073932566 1.82052879536009
0.296019830093613 1.76082649113546
0.31879058625466 1.70881178184786
0.341561342415707 1.65200937997953
0.364332098576755 1.5942223502142
0.387102854737802 1.54456960277612
0.409873610898849 1.50359861746494
0.432644367059896 1.46010126446263
0.455415123220943 1.41234317515993
0.47818587938199 1.36713203658999
0.500956635543037 1.32898013173911
0.523727391704085 1.29419683039367
0.546498147865132 1.25737747540104
0.569268904026179 1.22004993793872
0.592039660187226 1.18619886924265
0.614810416348273 1.15691755568647
0.63758117250932 1.12802239651686
0.660351928670368 1.0968898250255
0.683122684831415 1.06591700136893
0.705893440992462 1.03816278527614
0.728664197153509 1.01352879238996
0.751434953314556 0.9884350068555
0.774205709475603 0.962088697876581
0.79697646563665 0.936902371636848
0.819747221797698 0.914987112375836
0.842517977958745 0.894047730357474
0.865288734119792 0.870585474748961
0.888059490280839 0.845928828308354
0.910830246441886 0.823408633448159
0.933601002602933 0.80399428887552
0.956371758763981 0.784644522712675
0.979142514925028 0.76386434538007
1.00191327108607 0.743673720425925
1.02468402724712 0.726069934490922
1.04745478340817 0.710005022131079
1.07022553956922 0.692598164586697
1.09299629573026 0.674257355115193
1.11576705189131 0.65716218305226
1.13853780805236 0.642237608944558
1.16130856421341 0.627800369473421
1.18407932037445 0.612462910209916
1.2068500765355 0.597250988979193
1.22962083269655 0.583526538878584
1.25239158885759 0.571080759514904
1.27516234501864 0.557986118863399
1.29793310117969 0.543954321227182
1.32070385734074 0.530307144114235
1.34347461350178 0.518108798924857
1.36624536966283 0.506714737162345
1.38901612582388 0.494799142071681
1.41178688198492 0.482638117371341
1.43455763814597 0.471316826904929
1.45732839430702 0.461237033879815
1.48009915046807 0.45121349621338
1.50286990662911 0.44041794904786
1.52564066279016 0.429589282275623
1.54841141895121 0.419739101314067
1.57118217511225 0.410817563150025
1.5939529312733 0.401681244782352
1.61672368743435 0.392132756995487
1.6394944435954 0.382986003528445
1.66226519975644 0.374853029739584
1.68503595591749 0.366992555663172
1.70780671207854 0.358361337887481
1.73057746823958 0.349372645076199
1.75334822440063 0.341037828072937
1.77611898056168 0.333640378512217
1.79888973672273 0.32622443698077
1.82166049288377 0.318335844670842
1.84443124904482 0.310646956868429
1.86720200520587 0.303805921877188
1.88997276136691 0.297310077824844
1.91274351752796 0.290087790125473
1.93551427368901 0.282462833341212
1.95828502985006 0.275377736028932
1.9810557860111 0.269145309743328
2.00382654217215 0.263052472450258
2.0265972983332 0.256626266354665
2.04936805449424 0.250335615847353
2.07213881065529 0.244671109763523
2.09490956681634 0.239451079518986
2.11768032297739 0.23389889902139
2.14045107913843 0.228049378996913
2.16322183529948 0.222477081095477
2.18599259146053 0.217531137879679
2.20876334762157 0.212825815954123
2.23153410378262 0.207890968683399
2.25430485994367 0.202958490354004
2.27707561610472 0.198444275229943
2.29984637226576 0.194340006248612
2.32261712842681 0.1900695621161
2.34538788458786 0.185499232303833
2.3681586407489 0.18102658385874
2.39092939690995 0.176991900802293
2.413700153071 0.173233640797197
2.43647090923205 0.169334428525322
2.45924166539309 0.1653493883876
2.48201242155414 0.16160261977569
2.50478317771519 0.158243278705012
2.52755393387623 0.154915500308063
2.55032469003728 0.151320549944235
2.57309544619833 0.147680465668567
2.59586620235938 0.14434402479339
2.61863695852042 0.141340393804127
2.64140771468147 0.138278070719208
2.66417847084252 0.135055200841584
2.68694922700356 0.131947599982216
2.70971998316461 0.12919320661463
2.73249073932566 0.126530557086758
2.75526149548671 0.123558207327355
2.77803225164775 0.120439980389216
2.8008030078088 0.117564077956407
2.82357376396985 0.115038673853595
2.84634452013089 0.112506735181211
2.86911527629194 0.109800497208057
2.89188603245299 0.107166342392515
2.91465678861404 0.104833545703457
2.93742754477508 0.102665471697809
2.96019830093613 0.100312653023592
2.98296905709718 0.0978403015242767
3.00573981325822 0.095520615165137
3.02851056941927 0.0934685682605216
3.05128132558032 0.0914727745342148
3.07405208174137 0.0893620196926102
3.09682283790241 0.0872700980151547
3.11959359406346 0.0853671692187037
3.14236435022451 0.0836223611744354
3.16513510638555 0.0817827568552616
3.1879058625466 0.0798148798310708
3.21067661870765 0.0778962623840811
3.2334473748687 0.076172258302038
3.25621813102974 0.0745579909097594
3.27898888719079 0.0728702425853482
3.30175964335184 0.0711477869768217
3.32453039951289 0.0695396461159147
3.34730115567393 0.0681017034526943
3.37007191183498 0.0666626425460024
3.39284266799603 0.0651062411551395
3.41561342415707 0.0635435653763893
3.43838418031812 0.0621222112100236
3.46115493647917 0.0608344646243302
3.48392569264022 0.0595100109468329
3.50669644880126 0.0581245831069877
3.52946720496231 0.0567995686669967
3.55223796112336 0.0556225564524324
3.5750087172844 0.0544757142568795
3.59777947344545 0.053206752993499
3.6205502296065 0.0518880301222175
3.64332098576755 0.0506712519775435
3.66609174192859 0.0495930741559123
3.68886249808964 0.0485058904688349
3.71163325425069 0.0473490540647224
3.73440401041173 0.0462262602149296
3.75717476657278 0.0452288936034856
3.77994552273383 0.0442822845626757
3.80271627889488 0.0432363700649814
3.82548703505592 0.042139163848057
3.84825779121697 0.0411188883972333
3.87102854737802 0.0402166517248387
3.89379930353906 0.0393296699845984
3.91657005970011 0.0383942509506979
3.93934081586116 0.0374789502901857
3.96211157202221 0.0366511664852919
3.98488232818325 0.0358814298120073
4.0076530843443 0.0350600092791345
4.03042384050535 0.0341953414590973
4.05319459666639 0.033369258443014
4.07596535282744 0.0326309248575587
4.09873610898849 0.0319270122224408
4.12150686514954 0.031191936765234
4.14427762131058 0.0304581328205684
4.16704837747163 0.0297823373810593
4.18981913363268 0.0291651049261876
4.21258988979372 0.0285261529499284
4.23536064595477 0.0278438479004379
4.25813140211582 0.0271739389924582
4.28090215827687 0.0265675060387773
4.30367291443791 0.026004778684779
4.32644367059896 0.0254227486096203
4.34921442676001 0.0248273196788059
4.37198518292105 0.0242659729866177
4.3947559390821 0.0237622845040097
4.41752669524315 0.023261978429801
4.4402974514042 0.0227187982320701
4.46306820756524 0.0221680559561256
4.48583896372629 0.0216641471819259
4.50860971988734 0.0212118064598338
4.53138047604838 0.020749921803039
4.55415123220943 0.0202641035086864
4.57692198837048 0.019797162047166
4.59969274453153 0.0193836099814887
4.62246350069257 0.0189819504008272
4.64523425685362 0.018533075857125
4.66800501301467 0.0180651343908108
4.69077576917571 0.0176352961668386
4.71354652533676 0.0172571972539814
4.73631728149781 0.016877129647249
4.75908803765886 0.0164727320990576
4.7818587938199 0.0160808276488252
4.80462954998095 0.0157327812737956
4.827400306142 0.0154065721811788
4.85017106230304 0.0150516548452185
4.87294181846409 0.0146803792983111
4.89571257462514 0.0143323491580918
4.91848333078619 0.0140237754822676
4.94125408694723 0.0137233123867125
4.96402484310828 0.0134066145224853
4.98679559926933 0.0130936945849089
5.00956635543037 0.0128086639399068
5.03233711159142 0.0125462910539802
5.05510786775247 0.0122688222339569
5.07787862391352 0.0119724399201052
5.10064938007456 0.01168400603026
5.12342013623561 0.0114253512684436
5.14619089239666 0.0111834316202879
5.1689616485577 0.010930292960177
5.19173240471875 0.0106723475839164
5.2145031608798 0.0104318705369196
5.23727391704085 0.0102169649858262
5.26004467320189 0.0100004676024144
5.28281542936294 0.00976531945624728
5.30558618552399 0.00952967822421078
5.32835694168504 0.00931631228977253
5.35112769784608 0.00912349927729763
5.37389845400713 0.00892423597764131
5.39666921016818 0.00871582489354637
5.41943996632922 0.00851729636073833
5.44221072249027 0.00834163547331128
5.46498147865132 0.00816900707209902
5.48775223481236 0.00797646185250931
5.51052299097341 0.00777718497474625
5.53329374713446 0.00759474175720752
5.55606450329551 0.00743370378895908
5.57883525945655 0.00727033750594913
5.6016060156176 0.00709658277864006
5.62437677177865 0.00692889109433628
5.64714752793969 0.00678042170407604
5.66991828410074 0.00663881186628139
5.69268904026179 0.00648185588836593
5.71545979642284 0.00631815691042427
5.73823055258388 0.00616654318680429
5.76100130874493 0.00603251564370315
5.78377206490598 0.00590026075502708
5.80654282106703 0.00576089457107988
5.82931357722807 0.00562487323686461
5.85208433338912 0.00550180821688195
5.87485508955017 0.00538682704402569
5.89762584571121 0.00526348534782026
5.92039660187226 0.00513370412294362
5.94316735803331 0.00500977717231995
5.96593811419436 0.00489913394767099
5.9887088703554 0.0047936819886019
};
\label{pgfplots:lxy}
\end{axis}

\draw ({$(current bounding box.south west)!0.25!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.96!(current bounding box.north west)$}) node[
  scale=0.864,
  anchor=base west,
  text=black,
  rotate=0.0
]{$I(\mathsf{X};\mathsf{Y})=0.0448$  $I(\mathsf{X};\mathsf{T})=0.0441$};
\end{tikzpicture}

\end{document}


==> standalones/code1_50_ber/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
\definecolor{color1}{rgb}{0.584313725490196,0.729411764705882,0.309803921568627}
\definecolor{color2}{rgb}{0.341176470588235,0.741176470588235,0.764705882352941}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  at={(0.01,0.01)}
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle E_b/N_0\) in dB},
xmajorgrids,
xmin=1.2, xmax=2.06,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bit Error Rate},
ymajorgrids,
ymin=7e-07, ymax=0.1,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
1 0.061351125
1.1 0.042502125
1.2 0.0212653333333333
1.3 0.00798082142857143
1.4 0.0018885625
1.5 0.000278295774647887
1.6 2.74904434250765e-05
1.7 1.76700037778617e-06
1.8 8.31588132635253e-08
};
\addlegendentry{BP}
\addplot [semithick, red!75.2941176470588!black, mark=square*, mark size=1.225, mark options={solid}]
table {%
1 0.09559075
1.1 0.0879795
1.2 0.077043
1.3 0.060577375
1.4 0.037269125
1.5 0.016506625
1.6 0.00518344444444444
1.7 0.000849559782608696
1.8 8.30604938271605e-05
1.9 5.29956122856003e-06
2 1.84016824395373e-07
};
\addlegendentry{comp-comp}
\addplot [semithick, color0, mark=triangle, mark size=2, mark options={solid}]
table {%
1 0.1007045
1.1 0.0932685
1.2 0.081019875
1.3 0.064068625
1.4 0.039667
1.5 0.0171278125
1.6 0.005279625
1.7 0.000840520408163265
1.8 8.12448512585812e-05
1.9 5.17045692726892e-06
2 2.20147763578275e-07
};
\addlegendentry{comp-comp(uni)}
\addplot [semithick, color1, mark=x, mark size=2, mark options={solid}]
table {%
1 0.095224625
1.1 0.0872845
1.2 0.0762115
1.3 0.06030825
1.4 0.037884625
1.5 0.01715325
1.6 0.0053890625
1.7 0.000919552631578947
1.8 9.41610169491525e-05
1.9 6.22306501547988e-06
2 2.86738746690203e-07
};
\addlegendentry{comp(uni)-comp(uni)}
\addplot [semithick, color2, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 0.12514275
1.1 0.119148
1.2 0.108493875
1.3 0.0910945
1.4 0.060709
1.5 0.0290853333333333
1.6 0.00993946875
1.7 0.00175825657894737
1.8 0.000188503174603175
1.9 1.27337607861937e-05
2 4.91319107662464e-07
};
\addlegendentry{min-comp(uni)}
\addplot [semithick, gray, mark=triangle*, mark size=2, mark options={solid}]
table {%
1 0.12422775
1.1 0.118072
1.2 0.11030225
1.3 0.099610375
1.4 0.078949
1.5 0.053189
1.6 0.0249069166666667
1.7 0.006528425
1.8 0.00125910326086957
1.9 0.000121317118226601
2 7.01954277286136e-06
2.1 1.9730127576055e-07
};
\addlegendentry{min-lut}
\addplot [semithick, red!75.2941176470588!black, mark=square*, mark size=1.4, mark options={solid}, forget plot]
table {%
1 0.072753625
1.1 0.05781325
1.2 0.036532875
1.3 0.0176799166666667
1.4 0.00539747222222222
1.5 0.00102787820512821
1.6 0.000112603773584906
1.7 7.39523220665018e-06
1.8 2.64430977814297e-07
};
\addplot [semithick, color0, mark=triangle, mark size=2, mark options={solid}, forget plot]
table {%
1 0.07402025
1.1 0.05928425
1.2 0.038132125
1.3 0.018617
1.4 0.00576490625
1.5 0.00113658783783784
1.6 0.000126987847222222
1.7 8.16306168015629e-06
1.8 3.18431213168055e-07
};
\addplot [semithick, color1, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
1 0.074111375
1.1 0.0604215
1.2 0.040367125
1.3 0.020861
1.4 0.00687221428571429
1.5 0.00146871153846154
1.6 0.000170808333333333
1.7 1.3296221570066e-05
1.8 6.58884131656409e-07
};
\addplot [semithick, color2, mark=asterisk*, mark size=2, mark options={solid}, forget plot]
table {%
1 0.0820325
1.1 0.069194375
1.2 0.0495345
1.3 0.0279738333333333
1.4 0.0104195
1.5 0.00251398611111111
1.6 0.000362799528301887
1.7 2.85849785407725e-05
1.8 1.3952260559191e-06
1.9 2.6141488162345e-08
};
\addplot [semithick, gray, mark=triangle*, mark size=2, mark options={solid}, forget plot]
table {%
1 0.081358125
1.1 0.06923675
1.2 0.050571375
1.3 0.029370375
1.4 0.011383
1.5 0.0028848
1.6 0.000427679411764706
1.7 3.6646714922049e-05
1.8 1.87091194968553e-06
1.9 2.5462962962963e-08
};
\addplot [semithick, black, densely dashed, mark=*, mark size=1.4, mark options={solid}]
table {%
1 0.082112
1.1 0.07486775
1.2 0.06359525
1.3 0.0486055
1.4 0.0289625
1.5 0.0121364375
1.6 0.00327465909090909
1.7 0.000511422131147541
1.8 4.29071936056838e-05
1.9 2.63681411650955e-06
2 1.0619667714414e-07
};
\addlegendentry{OMSQ}
\draw (axis cs:1.58,1e-3) ellipse (0.85cm and 0.2cm);
\node at (axis cs:1.57,1.8e-3){\scriptsize 4 bits};
\draw (axis cs:1.76,1e-3) ellipse (0.7cm and 0.2cm);
\node at (axis cs:1.87,1.5e-3){\scriptsize 3 bits};
\end{axis}

\end{tikzpicture}

\end{document}


==> standalones/code3_10_ber/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
\definecolor{color1}{rgb}{0.584313725490196,0.729411764705882,0.309803921568627}
\definecolor{color2}{rgb}{0.341176470588235,0.741176470588235,0.764705882352941}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  at={(0.01,0.01)}
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle E_b/N_0\) in dB},
xmajorgrids,
xmin=3.85, xmax=4.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Frame Error Rate},
ymajorgrids,
ymin=1e-06, ymax=0.01,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black,  densely dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 0.9995
2.6 0.9995
2.7 0.999
2.8 0.9905
2.9 0.976
3 0.9265
3.1 0.8725
3.2 0.739
3.3 0.6225
3.4 0.414
3.5 0.26125
3.6 0.150571428571429
3.7 0.075
3.8 0.0281111111111111
3.9 0.010234693877551
4 0.00296165191740413
4.1 0.000763941940412529
4.2 0.000175377060680463
4.3 3.39453593286643e-05
4.4 5.1150895140665e-06
4.5 8.20660960337456e-07
};
\addlegendentry{OMSQ 4-bit}
\addplot [semithick, red!75.2941176470588!black, mark=square*, mark size=1.225, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 0.999
2.5 0.9995
2.6 0.9965
2.7 0.987
2.8 0.9585
2.9 0.928
3 0.8505
3.1 0.7305
3.2 0.5625
3.3 0.398
3.4 0.2412
3.5 0.132125
3.6 0.0595882352941177
3.7 0.0258974358974359
3.8 0.0087719298245614
3.9 0.00245343137254902
4 0.000719942404607631
4.1 0.000157315731573157
4.2 3.05772994129158e-05
4.3 5.42267001426162e-06
4.4 1.11684237028812e-06
4.5 1.65271731673548e-07
4.6 8.18057870019694e-08
};
\addlegendentry{comp-comp}
\addplot [semithick, color0, mark=triangle, mark size=2, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 0.999
2.5 0.9995
2.6 0.997
2.7 0.989
2.8 0.962
2.9 0.934
3 0.8535
3.1 0.7365
3.2 0.575
3.3 0.41
3.4 0.25
3.5 0.13975
3.6 0.0621764705882353
3.7 0.0275135135135135
3.8 0.00964423076923077
3.9 0.00266489361702128
4 0.000780811232449298
4.1 0.000167000668002672
4.2 3.36938576097577e-05
4.3 6.10832503619183e-06
4.4 1.19522674248123e-06
4.5 1.75722001627741e-07
4.6 8.37819156735019e-08
};
\addlegendentry{comp-comp(uni)}
\addplot [semithick, color1, mark=x, mark size=2, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 0.999
2.5 0.9995
2.6 0.998
2.7 0.99
2.8 0.963
2.9 0.9375
3 0.857
3.1 0.7485
3.2 0.5875
3.3 0.42
3.4 0.257
3.5 0.145
3.6 0.0667333333333333
3.7 0.0285555555555556
3.8 0.00994059405940594
3.9 0.00294134897360704
4 0.000805152979066023
4.1 0.000178858880343409
4.2 3.48565652340618e-05
4.3 6.38329109722391e-06
4.4 1.21412116306581e-06
4.5 2.19935164318683e-07
4.6 1.08618113391439e-07
};
\addlegendentry{comp(uni)-comp(uni)}
\addplot [semithick, color2, mark=asterisk, mark size=2, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 0.999
2.5 0.9995
2.6 0.998
2.7 0.993
2.8 0.972
2.9 0.9525
3 0.8825
3.1 0.785
3.2 0.6475
3.3 0.475
3.4 0.3065
3.5 0.18
3.6 0.0840833333333333
3.7 0.0385769230769231
3.8 0.0141408450704225
3.9 0.00403225806451613
4 0.00111968680089485
4.1 0.000236923076923077
4.2 4.5134500812421e-05
4.3 6.93514941779421e-06
4.4 1.01033579718904e-06
4.5 9.338108822103e-08
};
\addlegendentry{min-comp(uni)}
\addplot [semithick, gray, mark=triangle*, mark size=2, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 0.9995
2.6 1
2.7 0.9965
2.8 0.978
2.9 0.9575
3 0.901
3.1 0.8145
3.2 0.685
3.3 0.5195
3.4 0.343333333333333
3.5 0.2052
3.6 0.1052
3.7 0.0473181818181818
3.8 0.0184727272727273
3.9 0.00564971751412429
4 0.00161550888529887
4.1 0.000362844702467344
4.2 6.79532481652623e-05
4.3 1.09716492583165e-05
4.4 1.71465381676256e-06
4.5 1.50238081367718e-07
4.6 2.39317466585299e-08
};
\addlegendentry{min-lut}
\addplot [semithick, red!75.2941176470588!black, mark=sqaure*, mark size=1.225, mark options={solid}, forget plot]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 0.999
2.6 0.9995
2.7 0.9955
2.8 0.9845
2.9 0.9655
3 0.921
3.1 0.8445
3.2 0.7235
3.3 0.5725
3.4 0.382666666666667
3.5 0.2486
3.6 0.1345
3.7 0.0665625
3.8 0.0267631578947368
3.9 0.00896428571428571
4 0.00286571428571429
4.1 0.000704721634954193
4.2 0.000159974404095345
4.3 3.15258511979823e-05
4.4 5.63770951137972e-06
4.5 9.47184250937744e-07
4.6 2.19849342131378e-07
4.7 7.43262327005693e-08
};
\addplot [semithick, color0, mark=triangle, mark size=2, mark options={solid}, forget plot]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 0.9995
2.6 0.9995
2.7 0.9945
2.8 0.9845
2.9 0.9715
3 0.9285
3.1 0.859
3.2 0.7355
3.3 0.584
3.4 0.401666666666667
3.5 0.264
3.6 0.143857142857143
3.7 0.0718571428571429
3.8 0.0294117647058824
3.9 0.01009
4 0.00306748466257669
4.1 0.000827129859387924
4.2 0.000197199763360284
4.3 3.69863520360987e-05
4.4 6.5585812477045e-06
4.5 1.11917477411585e-06
4.6 2.14209429499087e-07
4.7 5.3616747488949e-08
};
\addplot [semithick, color1, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 0.9995
2.6 0.9995
2.7 0.9965
2.8 0.9845
2.9 0.971
3 0.93
3.1 0.8575
3.2 0.7355
3.3 0.5875
3.4 0.402333333333333
3.5 0.268
3.6 0.145428571428571
3.7 0.0719285714285714
3.8 0.0303939393939394
3.9 0.01008
4 0.00320127795527157
4.1 0.000825082508250825
4.2 0.000187160771102377
4.3 3.58268844941244e-05
4.4 6.31281248421797e-06
4.5 1.01773954690109e-06
4.6 1.98575146945609e-07
};
\addplot [semithick, color2, mark=asterisk, mark size=2, mark options={solid}, forget plot]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 0.9995
2.6 0.9995
2.7 0.998
2.8 0.9895
2.9 0.9755
3 0.947
3.1 0.89
3.2 0.789
3.3 0.65
3.4 0.459
3.5 0.3155
3.6 0.187
3.7 0.0911818181818182
3.8 0.042125
3.9 0.0145072463768116
4 0.00455203619909502
4.1 0.00117924528301887
4.2 0.000264620269912675
4.3 4.88495921059059e-05
4.4 7.94382129579613e-06
4.5 1.04977420537062e-06
4.6 1.53805324680025e-07
4.7 2.06288863348363e-08
};
\addplot [semithick, gray, mark=triangle*, mark size=1.75, mark options={solid}, forget plot]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 0.9995
2.8 0.9985
2.9 0.9875
3 0.9775
3.1 0.9315
3.2 0.86
3.3 0.7615
3.4 0.591
3.5 0.429
3.6 0.28625
3.7 0.162571428571429
3.8 0.083
3.9 0.0324193548387097
4 0.0124197530864198
4.1 0.00396825396825397
4.2 0.00106716417910448
4.3 0.000241721053903795
4.4 4.70521808685833e-05
4.5 7.54523367588694e-06
4.6 1.204279922573e-06
4.7 1.37685416360699e-07
4.8 3.6144578313253e-08
};
\draw (axis cs:4.05,5e-4) ellipse (0.4cm and 0.2cm);
\node at (axis cs:3.99,3e-4){\scriptsize 4 bits};
\draw (axis cs:4.18,5e-4) ellipse (0.8cm and 0.2cm);
\node at (axis cs:4.29,5e-4){\scriptsize 3 bits};
\end{axis}

\begin{axis}[
axis background/.style={fill=white},
xshift=0.64*\figurewidth,
yshift=0.56*\figureheight,
height=0.4*\figureheight,
width=0.35*\figurewidth,
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.03)},
    anchor=south west,
    draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=3.99, xmax=4.03,
xminorgrids,
minor x tick num=9,
xtick style={color=black},
xtick={3.98,4.0,4.02,4.04},
xticklabels={3.98,4.0,4.02,4.04},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=5e-04, ymax=0.0009,
yminorgrids,
ymode=log,
ytick style={color=black},
minor y tick num=10,
ytick={0.001,0.0006,0.0001},
yticklabels={0.001,$6\cdot 10^{-4}$,0.0001},
]
\addplot [semithick, red!75.2941176470588!black, mark=square*, mark size=1.225, mark options={solid}]
table {%
    2 1
    2.1 1
    2.2 1
    2.3 1
    2.4 0.999
    2.5 0.9995
    2.6 0.9965
    2.7 0.987
    2.8 0.9585
    2.9 0.928
    3 0.8505
    3.1 0.7305
    3.2 0.5625
    3.3 0.398
    3.4 0.2412
    3.5 0.132125
    3.6 0.0595882352941177
    3.7 0.0258974358974359
    3.8 0.0087719298245614
    3.9 0.00245343137254902
    4 0.000719942404607631
    4.1 0.000157315731573157
    4.2 3.05772994129158e-05
    4.3 5.42267001426162e-06
    4.4 1.11684237028812e-06
    4.5 1.65271731673548e-07
    4.6 8.18057870019694e-08
};
\addplot [semithick, color0, mark=triangle, mark size=2, mark options={solid}]
table {%
    2 1
    2.1 1
    2.2 1
    2.3 1
    2.4 0.999
    2.5 0.9995
    2.6 0.997
    2.7 0.989
    2.8 0.962
    2.9 0.934
    3 0.8535
    3.1 0.7365
    3.2 0.575
    3.3 0.41
    3.4 0.25
    3.5 0.13975
    3.6 0.0621764705882353
    3.7 0.0275135135135135
    3.8 0.00964423076923077
    3.9 0.00266489361702128
    4 0.000780811232449298
    4.1 0.000167000668002672
    4.2 3.36938576097577e-05
    4.3 6.10832503619183e-06
    4.4 1.19522674248123e-06
    4.5 1.75722001627741e-07
    4.6 8.37819156735019e-08
};
\addplot [semithick, color1, mark=x, mark size=2, mark options={solid}]
table {%
    2 1
    2.1 1
    2.2 1
    2.3 1
    2.4 0.999
    2.5 0.9995
    2.6 0.998
    2.7 0.99
    2.8 0.963
    2.9 0.9375
    3 0.857
    3.1 0.7485
    3.2 0.5875
    3.3 0.42
    3.4 0.257
    3.5 0.145
    3.6 0.0667333333333333
    3.7 0.0285555555555556
    3.8 0.00994059405940594
    3.9 0.00294134897360704
    4 0.000805152979066023
    4.1 0.000178858880343409
    4.2 3.48565652340618e-05
    4.3 6.38329109722391e-06
    4.4 1.21412116306581e-06
    4.5 2.19935164318683e-07
    4.6 1.08618113391439e-07
};
\end{axis}
\end{tikzpicture}

\end{document}


==> standalones/dde_code3_mi_ctv_3/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{every axis/.append style={
        scaled y ticks = false, 
        scaled x ticks = false, 
        y tick label style={/pgf/number format/fixed,
                            /pgf/number format/precision=5},
        x tick label style={/pgf/number format/fixed,
                            /pgf/number format/precision=5}
    }
}
        
\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
\definecolor{color1}{rgb}{0.925490196078431,0.431372549019608,0}
\definecolor{color2}{rgb}{0.584313725490196,0.729411764705882,0.309803921568627}
\definecolor{color3}{rgb}{0.341176470588235,0.741176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.0980392156862745,0.47843137254902,0.517647058823529}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=15,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$I(\mathsf{X}^c_j, \mathsf{T}^c_j)$},
ymajorgrids,
ymin=0.024361918995922, ymax=1.01913015845106,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, red!75.2941176470588!black]
table {%
0 0.0473168640698253
1 0.0765151156751376
2 0.103145106561671
3 0.132335955463817
4 0.169235561773952
5 0.223895695511204
6 0.319360758614524
7 0.503890663442613
8 0.817903071375144
9 0.996489671823962
10 0.999999998793211
11 1
12 1
13 1
14 1
15 1
};
\addplot [semithick, color0]
table {%
0 0.0473168640698253
1 0.0759725603450427
2 0.102116783547036
3 0.129442122468295
4 0.16348601220963
5 0.213204101411737
6 0.295903442505106
7 0.453477753172387
8 0.745858375412024
9 0.986883506546064
10 0.999999941856412
11 1
12 1
13 1
14 1
15 1
};
\addplot [semithick, color1]
table {%
0 0.047185820188258
1 0.0762672297766165
2 0.102608787178061
3 0.131149046252612
4 0.166905610597421
5 0.220378239412556
6 0.313275795964001
7 0.490970607695791
8 0.800911600912733
9 0.995434635048143
10 1
11 1
12 1
13 1
14 1
15 1
};
\addplot [semithick, color2]
table {%
0 0.047185820188258
1 0.075680303609068
2 0.101629843784054
3 0.128789940575192
4 0.162534394761337
5 0.210583717653452
6 0.291110390021382
7 0.445438735416294
8 0.732909441666843
9 0.983940719045674
10 0.99999988438904
11 1
12 1
13 1
14 1
15 1
};
\addplot [semithick, color3]
table {%
0 0.0434920774469823
1 0.0689685958103154
2 0.0890718120418756
3 0.109344814062907
4 0.133104418244185
5 0.164690708729834
6 0.212703906335817
7 0.289752420592288
8 0.440822824668907
9 0.729527831558214
10 0.984268208546588
11 0.999999891108763
12 1
13 1
14 1
15 1
};
\addplot [semithick, color4]
table {%
0 0.0434920774469823
1 0.0697340426021478
2 0.0919309156093535
3 0.115070798198801
4 0.142540200382454
5 0.179758707056519
6 0.23728105575349
7 0.340267849625744
8 0.542625156257428
9 0.867364723407795
10 0.999194156581313
11 1
12 1
13 1
14 1
15 1
};
\addplot [semithick, gray]
table {%
0 0.0434920774469823
1 0.066108138715066
2 0.0817054027091591
3 0.0938236455688472
4 0.104977437824931
5 0.116716560831844
6 0.130131957817499
7 0.151643131965954
8 0.178607459093336
9 0.218478974307613
10 0.282147058188806
11 0.396102064537117
12 0.600626422566832
13 0.888702965973236
14 0.998738949184756
15 0.999999996830039
};
\end{axis}

\end{tikzpicture}

\end{document}


==> standalones/dde_code3_mi_ctv_4/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{every axis/.append style={
        scaled y ticks = false, 
        scaled x ticks = false, 
        y tick label style={/pgf/number format/fixed,
                            /pgf/number format/precision=5},
        x tick label style={/pgf/number format/fixed,
                            /pgf/number format/precision=5}
    }
}
        
\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
\definecolor{color1}{rgb}{0.925490196078431,0.431372549019608,0}
\definecolor{color2}{rgb}{0.584313725490196,0.729411764705882,0.309803921568627}
\definecolor{color3}{rgb}{0.341176470588235,0.741176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.0980392156862745,0.47843137254902,0.517647058823529}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=12,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$I(\mathsf{X}^c_j, \mathsf{T}^c_j)$},
ymajorgrids,
ymin=0.0214831479956826, ymax=1.01918660494126,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, red!75.2941176470588!black]
table {%
0 0.0442942044508879
1 0.0737700899604763
2 0.100700804299723
3 0.130434701700222
4 0.168818460479292
5 0.226749175138493
6 0.329080214913793
7 0.532876541099152
8 0.863596001489565
9 0.999039580805577
10 1
11 1
12 1
};
\addlegendentry{comp-comp}
\addplot [semithick, color0]
table {%
0 0.0442942044508879
1 0.0729275256152623
2 0.0987364884593316
3 0.126834962728468
4 0.162647802268192
5 0.215265256167736
6 0.306638079687023
7 0.486378326201748
8 0.805211029850743
9 0.995825455399553
10 0.999999998011311
11 1
12 1
};
\addlegendentry{comp-comp(uni)}
\addplot [semithick, color1]
table {%
0 0.0440816856983793
1 0.0731890235027036
2 0.0995962994596951
3 0.12842283392223
4 0.165536304763746
5 0.220782298130532
6 0.317009107839652
7 0.505769308050952
8 0.828248409328293
9 0.997475797277366
10 1
11 1
12 1
};
\addlegendentry{comp(uni)-comp}
\addplot [semithick, color2]
table {%
0 0.0440816856983793
1 0.0724605196783029
2 0.0981815929457399
3 0.125854931957491
4 0.160857464983386
5 0.211734457125231
6 0.297758128241468
7 0.465657334403977
8 0.775555258961015
9 0.99274784829517
10 0.999999993895446
11 1
12 1
};
\addlegendentry{comp(uni)-comp(uni)}
\addplot [semithick, color3]
table {%
0 0.0406697529369437
1 0.0651622995312846
2 0.0861221432594722
3 0.107024559273964
4 0.13140566826163
5 0.162809766302465
6 0.210163381101374
7 0.291974164771986
8 0.453271899097742
9 0.757377386375687
10 0.99064343820741
11 0.999999993558915
12 1
};
\addlegendentry{min-comp(uni)}
\addplot [semithick, color4]
table {%
0 0.0406697529369437
1 0.0663704265288773
2 0.0886275758263633
3 0.111322634343939
4 0.137983119899819
5 0.174474228567368
6 0.230998530587419
7 0.332937942781553
8 0.538092979061738
9 0.869961122190981
10 0.999339062225712
11 1
12 1
};
\addlegendentry{min-comp}
\addplot [semithick, gray]
table {%
0 0.0406697529369437
1 0.0638113787305839
2 0.0827098354087673
3 0.101190346700143
4 0.121168010875033
5 0.145173755630167
6 0.177865882759737
7 0.229015804728532
8 0.319475739728497
9 0.499553422611626
10 0.813694260805563
11 0.996048593259138
12 0.999999995324545
};
\addlegendentry{min-lut}
\end{axis}

\end{tikzpicture}

\end{document}


==> standalones/full_cnu_hardware/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, positioning, calc, shapes.arrows, backgrounds}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}
\def\unit{0.78cm}  %
\begin{document}
    \begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, node distance=1.0*\unit and 1.0*\unit]   
    \node(sgnsum)[rectangle, draw=black, fill=white, minimum width = 4*\unit]{$\oplus$};
    
    \node(m1)[above=of sgnsum.170, yshift=1*\unit]{$t^v_1$};
    \node(m2)[above=of sgnsum.150, yshift=1*\unit]{$t^v_2$};
    \node(mdc)[above=of sgnsum.10, yshift=1*\unit]{$t^v_{d_c}$};
    \node (mdots) at ($(m2)!0.5!(mdc)$) {$\dots$};
    
    \draw[-latex](m1.south)--(sgnsum.170);
    \draw[-latex](m2.south)--(sgnsum.150);
    \draw[-latex](mdc.south)--(sgnsum.10);
    
    \node(sgnminus1)[rectangle, draw=black, below=of sgnsum.170, yshift=0.0*\unit, inner sep = 2pt]{$\oplus$};
    \node(sgnminus2)[rectangle, draw=black, below=of sgnsum.150, yshift=0.0*\unit, inner sep = 2pt]{$\oplus$};
    \node(sgnminusdc)[rectangle, draw=black, below=of sgnsum.10, yshift=0.0*\unit, inner sep = 2pt]{$\oplus$};
    
    \begin{scope}[on background layer]
        \draw[-latex](m1.south)|-+(0.7, -1.7)|-(sgnminus1.east);
        \draw[-latex](m2.south)|-+(0.7, -1.7)|-(sgnminus2.east);
        \draw[-latex](mdc.south)|-+(0.7, -1.7)|-(sgnminusdc.east);
    \end{scope}
    
    \draw[-latex](sgnsum.south)--+(0,-0.15)-|(sgnminus1);
    \draw[-latex](sgnsum.south)--+(0,-0.15)-|(sgnminus2);
    \draw[-latex](sgnsum.south)--+(0,-0.15)-|(sgnminusdc);
    
    \node(mc1)[below=of sgnminus1, yshift=-1.1*\unit]{$t^c_1$};
    \node(mc2)[below=of sgnminus2, yshift=-1.1*\unit]{$t^c_2$};
    \node(mcdc)[below=of sgnminusdc, yshift=-1.1*\unit]{$t^c_{d_c}$};
    \node (mcdots) at ($(mc2)!0.5!(mcdc)$) {$\dots$};
    
    \draw[-latex](sgnminus1)--(mc1.north);
    \draw[-latex](sgnminus2)--(mc2.north);
    \draw[-latex](sgnminusdc)--(mcdc.north);
    
    \node(abssum)[rectangle, draw=black, fill=white, right=of sgnsum, xshift=-0.25*\unit, minimum width = 4*\unit]{$+$};
    
    
    \node(absphim1)[rectangle, draw=black, above=of abssum.170, yshift=-0.5*\unit]{$|\phi_\Delta^v|$};
    \node(absphim2)[rectangle, draw=black, above=of abssum.150, yshift=-0.5*\unit]{$|\phi_\Delta^v|$};
    \node(absphimdc)[rectangle, draw=black, above=of abssum.10, yshift=-0.5*\unit]{$|\phi_{\Delta}^v|$};
   
    \draw[-latex](m1.south)--+(0,-0.4)-|(absphim1);
    \draw[-latex](m2.south)--+(0,-0.3)-|(absphim2);
    \draw[-latex](mdc.south)--+(0,-0.2)-|(absphimdc);
    
    \draw[-latex](absphim1)--(absphim1|-abssum.north);
    \draw[-latex](absphim2)--(absphim2|-abssum.north);
    \draw[-latex](absphimdc)--(absphimdc|-abssum.north);
    
    \node(absminus1)[rectangle, draw=black, below=of abssum.170, yshift=0.0*\unit, inner sep = 2pt]{$+$};
    \node(absminus2)[rectangle, draw=black, below=of abssum.150, yshift=0.0*\unit, inner sep = 2pt]{$+$};
    \node(absminusdc)[rectangle, draw=black, below=of abssum.10, yshift=0.0*\unit, inner sep = 2pt]{$+$};
    
    \begin{scope}[on background layer]
        \draw[-latex](absphim1.south)|-+(0.7, -0.15)|-(absminus1.east)node[xshift=0.15*\unit, yshift=0.15*\unit] {-};
        \draw[-latex](absphim2.south)|-+(0.7, -0.15)|-(absminus2.east)node[xshift=0.15*\unit, yshift=0.15*\unit] {-};
        \draw[-latex](absphimdc.south)|-+(0.7, -0.15)|-(absminusdc.east)node[xshift=0.15*\unit, yshift=0.15*\unit] {-};
    \end{scope}
    
    \draw[-latex](abssum.south)--+(0,-0.15)-|(absminus1);
    \draw[-latex](abssum.south)--+(0,-0.15)-|(absminus2);
    \draw[-latex](abssum.south)--+(0,-0.15)-|(absminusdc);
    
    \node(quant1)[rectangle, draw=black, below=of absminus1, yshift=0.5*\unit]{$Q$};
    \node(quant2)[rectangle, draw=black, below=of absminus2, yshift=0.5*\unit]{$Q$};
    \node(quantdc)[rectangle, draw=black, below=of absminusdc, yshift=0.5*\unit]{$Q$};
   
    \draw[-latex](absminus1)--(quant1);
    \draw[-latex](absminus2)--(quant2);
    \draw[-latex](absminusdc)--(quantdc);
    
    \draw[-latex](quant1.south)--+(0, -0.4)-|(mc1.north);
    \draw[-latex](quant2.south)--+(0, -0.5)-|(mc2.north);
    \draw[-latex](quantdc.south)--+(0, -0.6)-|(mcdc.north);
   
   \node (labelquant1input) at (quant1)[xshift=0.3*\unit, yshift=0.6*\unit, red]{$|y|$};
   \node (labelquant1output) at (quant1)[xshift=0.3*\unit, yshift=-0.6*\unit, red]{$|t|$};
  \node (labely1sgn) at (sgnminus1)[xshift=0.55*\unit, yshift=-0.6*\unit]{\footnotesize$\operatorname{sgn}(y)$};
   \node (labelt1sgn) at (sgnminus1|-quant1)[xshift=0.55*\unit, yshift=-0.6*\unit]{\footnotesize$\operatorname{sgn}(t)$};
    \end{tikzpicture}
\end{document}


==> standalones/full_vnu_hardware/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, positioning, calc, shapes.arrows, backgrounds}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}
\def\unit{0.78cm}  %
\begin{document}
    \begin{tikzpicture} [scale=1.0, x=\unit,y=1.0*\unit, node distance=0.3*\unit and 1.0*\unit]   
    \node(sum)[rectangle, draw=black, fill=white, minimum width = 8*\unit, minimum height = 0.1*\unit]{$+$};
    
    \node(twoch)[rectangle, draw=black, above=of sum.175, yshift=0*\unit]{\scriptsize 2's};
    \node(two1)[rectangle, draw=black, above=of sum.170, yshift=0*\unit]{\scriptsize 2's};
    \node(two2)[rectangle, draw=black, above=of sum.70, yshift=0*\unit]{\scriptsize 2's};
    \node(twodv)[rectangle, draw=black, above=of sum.5, yshift=0*\unit]{\scriptsize 2's};
    
    \node(absphimch)[rectangle, draw=black, above=of twoch, yshift=0.0*\unit]{\footnotesize$|\phi_\Delta^{ch}|$};
    \node(absphim1)[rectangle, draw=black, above=of two1, yshift=0.0*\unit]{\footnotesize$|\phi_\Delta^c|$};
    \node(absphim2)[rectangle, draw=black, above=of two2, yshift=0.0*\unit]{\footnotesize$|\phi_\Delta^c|$};
    \node(absphimdv)[rectangle, draw=black, above=of twodv, yshift=0.0*\unit]{\footnotesize$|\phi_\Delta^c|$};
    
    \node(mch)[above=of absphimch, yshift=0*\unit]{$t^{ch}$};
    \node(m1)[above=of absphim1, yshift=0*\unit]{$t^c_1$};
    \node(m2)[above=of absphim2, yshift=0*\unit]{$t^c_{2}$};
    \node(mdv)[above=of absphimdv, yshift=0*\unit]{$t^c_{d_v}$};
    \node (mdots) at ($(m2)!0.5!(mdv)$) {$\dots$};
    
    \node(minus1)[rectangle, draw=black, below=of two1, yshift=-1*\unit, inner sep = 2pt]{$+$};
    \node(minus2)[rectangle, draw=black, below=of two2, yshift=-1*\unit,inner sep = 2pt]{$+$};
    \node(minusdv)[rectangle, draw=black, below=of twodv, yshift=-1*\unit, inner sep = 2pt]{$+$};
    
    \node(sm1)[rectangle, draw=black, below=of minus1, yshift=0*\unit]{\scriptsize SM};
    \node(sm2)[rectangle, draw=black, below=of minus2, yshift=0*\unit]{\scriptsize SM};
    \node(smdv)[rectangle, draw=black, below=of minusdv, yshift=0*\unit]{\scriptsize SM};
    
    \node(quant1)[rectangle, draw=black, below=of sm1, yshift=-0.2*\unit]{$Q$};
    \node(quant2)[rectangle, draw=black, below=of sm2, yshift=-0.2*\unit]{$Q$};
    \node(quantdv)[rectangle, draw=black, below=of smdv, yshift=-0.2*\unit]{$Q$};
    
    \node(mv1)[below=of quant1, yshift=-0.5*\unit]{$t^v_1$};
    \node(mv2)[below=of quant2, yshift=-0.5*\unit]{$t^v_2$};
    \node(mvdv)[below=of quantdv, yshift=-0.5*\unit]{$t^v_{d_v}$};
    \node (mvdots) at ($(mv2)!0.5!(mvdv)$) {$\dots$};
    
    \draw[-latex](mch.south)--(absphimch);
    \draw[-latex](absphimch.south)--(absphimch|-twoch.north);
    \draw[-latex](mch.south)|-+(0.75,-0.05)|-(twoch.east);
    \draw[-latex](twoch.south)--(twoch|-sum.north);
    
    \draw[-latex](m1.south)--(absphim1);
    \draw[-latex](absphim1.south)--(absphim1|-two1.north);
    \draw[-latex](m1.south)|-+(0.75,-0.05)|-(two1.east);
    \draw[-latex](two1.south)--(two1|-sum.north);
    \draw[-latex](sum.south)--+(0,-0.15)-|(minus1.north);
    \begin{scope}[on background layer]
    \draw[-latex](two1.south)|-+(0.75, -0.15)|-(minus1.east)node[xshift=0.15*\unit, yshift=0.15*\unit] {-};
    \end{scope}
    \draw[-latex](minus1.south)--(sm1.north);
    \draw[-latex](sm1.south)--(quant1.north);
    \draw[-latex](quant1.south)--(mv1.north);
    \draw[-latex](sm1.south)|-+(-0.5,-0.15)|-+(0,-1.6)-|(mv1.north);
    
    \draw[-latex](m2.south)--(absphim2);
    \draw[-latex](absphim2.south)--(absphim2|-two2.north);
    \draw[-latex](m2.south)|-+(0.75,-0.05)|-(two2.east);
    \draw[-latex](two2.south)--(two2|-sum.north);
    \draw[-latex](sum.south)--+(0,-0.15)-|(minus2.north);
    \begin{scope}[on background layer]
    \draw[-latex](two2.south)|-+(0.75, -0.15)|-(minus2.east)node[xshift=0.15*\unit, yshift=0.15*\unit] {-};
    \end{scope}
    \draw[-latex](minus2.south)--(sm2.north);
    \draw[-latex](sm2.south)--(quant2.north);
    \draw[-latex](quant2.south)--(mv2.north);
    \draw[-latex](sm2.south)|-+(-0.5,-0.15)|-+(0,-1.6)-|(mv2.north);
    
    \draw[-latex](mdv.south)--(absphimdv);
    \draw[-latex](absphimdv.south)--(absphimdv|-twodv.north);
    \draw[-latex](mdv.south)|-+(0.75,-0.05)|-(twodv.east);
    \draw[-latex](twodv.south)--(twodv|-sum.north);
    \draw[-latex](sum.south)--+(0,-0.15)-|(minusdv.north);
    \begin{scope}[on background layer]
    \draw[-latex](twodv.south)|-+(0.75, -0.15)|-(minusdv.east)node[xshift=0.15*\unit, yshift=0.15*\unit] {-};
    \end{scope}
    \draw[-latex](minusdv.south)--(smdv.north);
    \draw[-latex](smdv.south)--(quantdv.north);
    \draw[-latex](quantdv.south)--(mvdv.north);
    \draw[-latex](smdv.south)|-+(-0.5,-0.15)|-+(0,-1.6)-|(mvdv.north);
    
    
    \node (labelquant1input) at (quant1)[xshift=0.3*\unit, yshift=0.6*\unit, red]{$|y|$};
    \node (labelquant1input) at (quant1)[xshift=-1.05*\unit, yshift=0.6*\unit]{\footnotesize$\operatorname{sgn}(y)$};
    \node (labelquant1output) at (quant1)[xshift=0.3*\unit, yshift=-0.6*\unit, red]{$|t|$};
    \node (labelquant1output) at (quant1)[xshift=-1.05*\unit, yshift=-0.6*\unit]{\footnotesize$\operatorname{sgn}(t)$};
    
    \end{tikzpicture}
\end{document}


==> standalones/quant_nonuniform_hardware/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, positioning, calc, shapes.arrows, backgrounds}
\usetikzlibrary{calc}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}
\def\unit{0.78cm}  %
\begin{document}
    \begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, node distance=0.3*\unit and 0.5*\unit]     
    \node(b3)[rectangle, draw=black]{$\tau_3$};
    \node(comp1)[rectangle, draw=black, below=of b3]{$\le$};
    
    \node(b1)[rectangle, draw=black, below=of comp1, xshift=-0.35*\unit]{$\tau_1$};
    \node(b5)[rectangle, draw=black, below=of comp1, xshift=0.35*\unit]{$\tau_5$};
    \node(comp2)[rectangle, draw=black, below=of comp1, yshift=-1*\unit]{$\le$};
    
    \node(b0)[rectangle, draw=black, below=of comp2, xshift=-1.05*\unit]{$\tau_0$};
    \node(b2)[rectangle, draw=black, below=of comp2, xshift=-0.35*\unit]{$\tau_2$};
    \node(b4)[rectangle, draw=black, below=of comp2, xshift=0.35*\unit]{$\tau_4$};
    \node(b6)[rectangle, draw=black, below=of comp2, xshift=1.05*\unit]{$\tau_6$};
    
    \node(comp3)[rectangle, draw=black, below=of comp2, yshift=-1*\unit]{$\le$};
    
    \node(y)[left=of comp1, xshift=-1.2*\unit, label={[xshift=0.3*\unit, yshift=-0.15*\unit, red]{$|y|$}}]{};
    \node(t)[right=of comp3, xshift=1.5*\unit, label={[xshift=-0.3*\unit, yshift=-0.15*\unit,red]{$|t|$}}]{};
    
    \draw[-latex](b3.south)--(comp1.north);
    \draw[-latex](b1.south-|comp2.north)--(comp2.north);
    \draw[-latex](b0.south-|comp3.north)--(comp3.north);
    
    \draw[-latex](comp1.south)--(comp1.south|-b1.north);
    \draw[-latex](comp2.south)--(comp2.south|-b0.north);
    
    \draw[-latex](y.east)--(comp1.west);
    \draw[-latex](y.east)--+(0.5,0)|-(comp2.west);
    \draw[-latex](y.east)--+(0.5,0)|-(comp3.west);
    
    \draw[-latex](comp1.east)--+(1.3,0)|-(t.west);
    \draw[-latex](comp2.east)--+(1.3,0)|-(t.west);
    \draw[-latex](comp3.east)--(t.west);
    
    
    \coordinate (tbitwidth) at ($(t.west)+(-0.4*\unit, 0)$);
    \draw ($(tbitwidth)+(0, 0.1*\unit)$)--($(tbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$3$};
    
    \coordinate (ybitwidth0) at ($(y.east)+(0.2*\unit, 0)$);
    \draw ($(ybitwidth0)+(0, 0.1*\unit)$)--($(ybitwidth0)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
    
    \coordinate (ybitwidth1) at ($(comp1.west)+(-0.8*\unit, 0)$);
    \draw ($(ybitwidth1)+(0, 0.1*\unit)$)--($(ybitwidth1)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
    
    \coordinate (ybitwidth2) at ($(comp2.west)+(-0.8*\unit, 0)$);
    \draw ($(ybitwidth2)+(0, 0.1*\unit)$)--($(ybitwidth2)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
    
    \coordinate (ybitwidth3) at ($(comp3.west)+(-0.8*\unit, 0)$);
    \draw ($(ybitwidth3)+(0, 0.1*\unit)$)--($(ybitwidth3)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
    
    \coordinate (comp1outbitwidth) at ($(comp1.east)+(1*\unit, 0)$);
    \draw ($(comp1outbitwidth)+(0, 0.1*\unit)$)--($(comp1outbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$1$};
    
    \coordinate (comp2outbitwidth) at ($(comp2.east)+(1*\unit, 0)$);
    \draw ($(comp2outbitwidth)+(0, 0.1*\unit)$)--($(comp2outbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$1$};
    
    \coordinate (comp3outbitwidth) at ($(comp3.east)+(1*\unit, 0)$);
    \draw ($(comp3outbitwidth)+(0, 0.1*\unit)$)--($(comp3outbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$1$};
     
    \end{tikzpicture}
\end{document}

==> standalones/quant_uniform_hardware/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes, shapes.geometric, positioning, calc, shapes.arrows, backgrounds, shapes.gates.logic.US, shapes.gates.logic.IEC}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}
\def\unit{0.78cm}  %
\begin{document}
    \begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, node distance=0.5*\unit and 0.5*\unit]   
     \node(y)[yshift=1*\unit, label={[xshift=0.3*\unit, yshift=-0.15*\unit, red]{$|y|$}}]{};
     \node(orclip)[or gate US, draw, logic gate inputs=nnn, right=of y, xshift=0.9*\unit, label={[xshift=-0.0*\unit, yshift=-1.4*\unit]{OR}}]{};
     
     \node(orclip1)[or gate US, draw, logic gate inputs=nn, right=of y, xshift=2.7*\unit, yshift=-1*\unit]{};
     \node(orclip2)[or gate US, draw, logic gate inputs=nn, below=of orclip1]{};
     \node(orclip3)[or gate US, draw, logic gate inputs=nn, below=of orclip2]{};
     
     \node(deadend1)[circle,fill=black,inner sep=0pt,minimum size=4pt, below=of orclip, yshift=-3*\unit]{};
     \node(deadend2)[circle,fill=black,inner sep=0pt,minimum size=4pt, below=of deadend1]{};
     
     \node(t)[right=of orclip3, xshift=0.2*\unit, label={[xshift=-0.3*\unit, yshift=-0.15*\unit, red]{$|t|$}}]{};
     
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip.input 1);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip.input 2);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip.input 3);
     
     \draw[-latex](orclip.east)-|+(0.3,0)|-(orclip1.input 1);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip1.input 2);
     
     \draw[-latex](orclip.east)-|+(0.3,0)|-(orclip2.input 1);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip2.input 2);
     
     \draw[-latex](orclip.east)-|+(0.3,0)|-(orclip3.input 1);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip3.input 2);
     
     \draw[-latex](y.east)-|+(0.5,0)|-(deadend1);
     \draw[-latex](y.east)-|+(0.5,0)|-(deadend2);
     
     \draw[-latex](orclip1.east)-|+(0.15,0)|-(t.west);
     \draw[-latex](orclip2.east)-|+(0.15,0)|-(t.west);
     \draw[-latex](orclip3.east)-|+(0.15,0)|-(t.west);
     
     \coordinate (ybitwidth0) at ($(y.east)+(0.2*\unit, 0)$);
     \draw ($(ybitwidth0)+(0, 0.1*\unit)$)--($(ybitwidth0)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
     
     \coordinate (tbitwidth) at ($(t.west)-(0.3*\unit, 0)$);
     \draw ($(tbitwidth)+(0, 0.1*\unit)$)--($(tbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$3$};
     
     \node (MSB) at ($(orclip.input 1)+(-0.5*\unit, 0.3*\unit)$){\footnotesize MSB};
     \node (LSB) at ($(deadend2.west-|MSB)+(0, 0.3*\unit)$){\footnotesize LSB};
     
     \node (rshift) at ($(deadend1)+(1*\unit, -0.3*\unit)$){$r=2$};
     
     
     

    \end{tikzpicture}
\end{document}

==> standalones/vn_nonuniform/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67, 0.8, 0.94}
\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle y\cdot \Delta \)  (\(\displaystyle \Delta=0.0739\))},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={$p(y)$ \ref{pgfplots:py}},
ymin=0, ymax=0.0139401350943014,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.0369424825612437,0) rectangle (axis cs:0.0369424825612437,0.00157490066249516);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\label{pgfplots:py}
\addlegendentry{$p(y)$}

\draw[draw=none,fill=color0] (axis cs:0.0369424825612437,0) rectangle (axis cs:0.110827447683731,0.000725595033737384);
\draw[draw=none,fill=color0] (axis cs:0.110827447683731,0) rectangle (axis cs:0.184712412806219,0.00114756382123667);
\draw[draw=none,fill=color0] (axis cs:0.184712412806219,0) rectangle (axis cs:0.258597377928706,0.00133915046629904);
\draw[draw=none,fill=color0] (axis cs:0.258597377928706,0) rectangle (axis cs:0.332482343051193,0.000678026628562912);
\draw[draw=none,fill=color0] (axis cs:0.332482343051193,0) rectangle (axis cs:0.406367308173681,0.00152326317902859);
\draw[draw=none,fill=color0] (axis cs:0.406367308173681,0) rectangle (axis cs:0.480252273296168,0.000875927879306818);
\draw[draw=none,fill=color0] (axis cs:0.480252273296168,0) rectangle (axis cs:0.554137238418656,0.0010526273918372);
\draw[draw=none,fill=color0] (axis cs:0.554137238418656,0) rectangle (axis cs:0.628022203541143,0.00140291892735554);
\draw[draw=none,fill=color0] (axis cs:0.628022203541143,0) rectangle (axis cs:0.701907168663631,0.000798914598948067);
\draw[draw=none,fill=color0] (axis cs:0.701907168663631,0) rectangle (axis cs:0.775792133786118,0.00138082772488329);
\draw[draw=none,fill=color0] (axis cs:0.775792133786118,0) rectangle (axis cs:0.849677098908605,0.00103845426162468);
\draw[draw=none,fill=color0] (axis cs:0.849677098908606,0) rectangle (axis cs:0.923562064031093,0.00112922874895586);
\draw[draw=none,fill=color0] (axis cs:0.923562064031093,0) rectangle (axis cs:0.99744702915358,0.00134278097322968);
\draw[draw=none,fill=color0] (axis cs:0.99744702915358,0) rectangle (axis cs:1.07133199427607,0.000990419083065033);
\draw[draw=none,fill=color0] (axis cs:1.07133199427607,0) rectangle (axis cs:1.14521695939856,0.0013684940829886);
\draw[draw=none,fill=color0] (axis cs:1.14521695939856,0) rectangle (axis cs:1.21910192452104,0.00106319465839236);
\draw[draw=none,fill=color0] (axis cs:1.21910192452104,0) rectangle (axis cs:1.29298688964353,0.00137432745880632);
\draw[draw=none,fill=color0] (axis cs:1.29298688964353,0) rectangle (axis cs:1.36687185476602,0.00121305280967945);
\draw[draw=none,fill=color0] (axis cs:1.36687185476602,0) rectangle (axis cs:1.44075681988851,0.00115354773412095);
\draw[draw=none,fill=color0] (axis cs:1.44075681988851,0) rectangle (axis cs:1.51464178501099,0.00153831136288863);
\draw[draw=none,fill=color0] (axis cs:1.51464178501099,0) rectangle (axis cs:1.58852675013348,0.000995285761062016);
\draw[draw=none,fill=color0] (axis cs:1.58852675013348,0) rectangle (axis cs:1.66241171525597,0.00167241413047642);
\draw[draw=none,fill=color0] (axis cs:1.66241171525597,0) rectangle (axis cs:1.73629668037845,0.00117912795258133);
\draw[draw=none,fill=color0] (axis cs:1.73629668037845,0) rectangle (axis cs:1.81018164550094,0.00126785670129902);
\draw[draw=none,fill=color0] (axis cs:1.81018164550094,0) rectangle (axis cs:1.88406661062343,0.00176997936128322);
\draw[draw=none,fill=color0] (axis cs:1.88406661062343,0) rectangle (axis cs:1.95795157574592,0.000963877227361525);
\draw[draw=none,fill=color0] (axis cs:1.95795157574592,0) rectangle (axis cs:2.0318365408684,0.00187281153797473);
\draw[draw=none,fill=color0] (axis cs:2.0318365408684,0) rectangle (axis cs:2.10572150599089,0.00127622831131714);
\draw[draw=none,fill=color0] (axis cs:2.10572150599089,0) rectangle (axis cs:2.17960647111338,0.00139547482227236);
\draw[draw=none,fill=color0] (axis cs:2.17960647111338,0) rectangle (axis cs:2.25349143623587,0.00196442629694272);
\draw[draw=none,fill=color0] (axis cs:2.25349143623587,0) rectangle (axis cs:2.32737640135835,0.00104848645972417);
\draw[draw=none,fill=color0] (axis cs:2.32737640135835,0) rectangle (axis cs:2.40126136648084,0.00207781720093554);
\draw[draw=none,fill=color0] (axis cs:2.40126136648084,0) rectangle (axis cs:2.47514633160333,0.00132497113773085);
\draw[draw=none,fill=color0] (axis cs:2.47514633160333,0) rectangle (axis cs:2.54903129672582,0.0016923393069814);
\draw[draw=none,fill=color0] (axis cs:2.54903129672582,0) rectangle (axis cs:2.6229162618483,0.00196782377438452);
\draw[draw=none,fill=color0] (axis cs:2.6229162618483,0) rectangle (axis cs:2.69680122697079,0.00123099879082674);
\draw[draw=none,fill=color0] (axis cs:2.69680122697079,0) rectangle (axis cs:2.77068619209328,0.00231530045641292);
\draw[draw=none,fill=color0] (axis cs:2.77068619209328,0) rectangle (axis cs:2.84457115721577,0.00130044165455862);
\draw[draw=none,fill=color0] (axis cs:2.84457115721577,0) rectangle (axis cs:2.91845612233825,0.00209696222692911);
\draw[draw=none,fill=color0] (axis cs:2.91845612233825,0) rectangle (axis cs:2.99234108746074,0.00200086452623546);
\draw[draw=none,fill=color0] (axis cs:2.99234108746074,0) rectangle (axis cs:3.06622605258323,0.00137730673896662);
\draw[draw=none,fill=color0] (axis cs:3.06622605258323,0) rectangle (axis cs:3.14011101770572,0.00273320550655329);
\draw[draw=none,fill=color0] (axis cs:3.14011101770572,0) rectangle (axis cs:3.2139959828282,0.00119298765587507);
\draw[draw=none,fill=color0] (axis cs:3.2139959828282,0) rectangle (axis cs:3.28788094795069,0.00255618617632361);
\draw[draw=none,fill=color0] (axis cs:3.28788094795069,0) rectangle (axis cs:3.36176591307318,0.00204258640618701);
\draw[draw=none,fill=color0] (axis cs:3.36176591307318,0) rectangle (axis cs:3.43565087819567,0.00150865230508278);
\draw[draw=none,fill=color0] (axis cs:3.43565087819567,0) rectangle (axis cs:3.50953584331815,0.0031043978832524);
\draw[draw=none,fill=color0] (axis cs:3.50953584331815,0) rectangle (axis cs:3.58342080844064,0.00109628244289243);
\draw[draw=none,fill=color0] (axis cs:3.58342080844064,0) rectangle (axis cs:3.65730577356313,0.00294772442689608);
\draw[draw=none,fill=color0] (axis cs:3.65730577356313,0) rectangle (axis cs:3.73119073868562,0.00209544481517692);
\draw[draw=none,fill=color0] (axis cs:3.73119073868562,0) rectangle (axis cs:3.8050757038081,0.0016401133971918);
\draw[draw=none,fill=color0] (axis cs:3.8050757038081,0) rectangle (axis cs:3.87896066893059,0.00349998085909984);
\draw[draw=none,fill=color0] (axis cs:3.87896066893059,0) rectangle (axis cs:3.95284563405308,0.0010339938020479);
\draw[draw=none,fill=color0] (axis cs:3.95284563405308,0) rectangle (axis cs:4.02673059917557,0.00342131668960212);
\draw[draw=none,fill=color0] (axis cs:4.02673059917556,0) rectangle (axis cs:4.10061556429805,0.00224892127271037);
\draw[draw=none,fill=color0] (axis cs:4.10061556429805,0) rectangle (axis cs:4.17450052942054,0.0017890758572144);
\draw[draw=none,fill=color0] (axis cs:4.17450052942054,0) rectangle (axis cs:4.24838549454303,0.00405457240276392);
\draw[draw=none,fill=color0] (axis cs:4.24838549454303,0) rectangle (axis cs:4.32227045966551,0.0010098886898976);
\draw[draw=none,fill=color0] (axis cs:4.32227045966551,0) rectangle (axis cs:4.396155424788,0.003868864725435);
\draw[draw=none,fill=color0] (axis cs:4.396155424788,0) rectangle (axis cs:4.47004038991049,0.00245484522073972);
\draw[draw=none,fill=color0] (axis cs:4.47004038991049,0) rectangle (axis cs:4.54392535503298,0.00189752051729045);
\draw[draw=none,fill=color0] (axis cs:4.54392535503298,0) rectangle (axis cs:4.61781032015546,0.00439019163303616);
\draw[draw=none,fill=color0] (axis cs:4.61781032015546,0) rectangle (axis cs:4.69169528527795,0.00104624089018795);
\draw[draw=none,fill=color0] (axis cs:4.69169528527795,0) rectangle (axis cs:4.76558025040044,0.00400474522696735);
\draw[draw=none,fill=color0] (axis cs:4.76558025040044,0) rectangle (axis cs:4.83946521552293,0.00259694123916347);
\draw[draw=none,fill=color0] (axis cs:4.83946521552293,0) rectangle (axis cs:4.91335018064541,0.00202058311659633);
\draw[draw=none,fill=color0] (axis cs:4.91335018064541,0) rectangle (axis cs:4.9872351457679,0.00454580489124873);
\draw[draw=none,fill=color0] (axis cs:4.9872351457679,0) rectangle (axis cs:5.06112011089039,0.00108179333176299);
\draw[draw=none,fill=color0] (axis cs:5.06112011089039,0) rectangle (axis cs:5.13500507601288,0.00443937319529522);
\draw[draw=none,fill=color0] (axis cs:5.13500507601288,0) rectangle (axis cs:5.20889004113536,0.00259179285735259);
\draw[draw=none,fill=color0] (axis cs:5.20889004113536,0) rectangle (axis cs:5.28277500625785,0.00240846623058209);
\draw[draw=none,fill=color0] (axis cs:5.28277500625785,0) rectangle (axis cs:5.35665997138034,0.00492631340928315);
\draw[draw=none,fill=color0] (axis cs:5.35665997138034,0) rectangle (axis cs:5.43054493650283,0.00112142955379793);
\draw[draw=none,fill=color0] (axis cs:5.43054493650283,0) rectangle (axis cs:5.50442990162531,0.00523132774321544);
\draw[draw=none,fill=color0] (axis cs:5.50442990162531,0) rectangle (axis cs:5.5783148667478,0.00282086549866002);
\draw[draw=none,fill=color0] (axis cs:5.5783148667478,0) rectangle (axis cs:5.65219983187029,0.00259600719885644);
\draw[draw=none,fill=color0] (axis cs:5.65219983187029,0) rectangle (axis cs:5.72608479699278,0.00583612944401535);
\draw[draw=none,fill=color0] (axis cs:5.72608479699278,0) rectangle (axis cs:5.79996976211526,0.00111611082729046);
\draw[draw=none,fill=color0] (axis cs:5.79996976211526,0) rectangle (axis cs:5.87385472723775,0.00565973848542917);
\draw[draw=none,fill=color0] (axis cs:5.87385472723775,0) rectangle (axis cs:5.94773969236024,0.00324051022641931);
\draw[draw=none,fill=color0] (axis cs:5.94773969236024,0) rectangle (axis cs:6.02162465748273,0.00234237207511109);
\draw[draw=none,fill=color0] (axis cs:6.02162465748273,0) rectangle (axis cs:6.09550962260521,0.0061793886052675);
\draw[draw=none,fill=color0] (axis cs:6.09550962260521,0) rectangle (axis cs:6.1693945877277,0.00120318268211221);
\draw[draw=none,fill=color0] (axis cs:6.1693945877277,0) rectangle (axis cs:6.24327955285019,0.00497311266780353);
\draw[draw=none,fill=color0] (axis cs:6.24327955285019,0) rectangle (axis cs:6.31716451797268,0.00350044164587674);
\draw[draw=none,fill=color0] (axis cs:6.31716451797268,0) rectangle (axis cs:6.39104948309516,0.00206572359080605);
\draw[draw=none,fill=color0] (axis cs:6.39104948309516,0) rectangle (axis cs:6.46493444821765,0.0055221035857986);
\draw[draw=none,fill=color0] (axis cs:6.46493444821765,0) rectangle (axis cs:6.53881941334014,0.00141458389431828);
\draw[draw=none,fill=color0] (axis cs:6.53881941334014,0) rectangle (axis cs:6.61270437846262,0.00419672158710078);
\draw[draw=none,fill=color0] (axis cs:6.61270437846262,0) rectangle (axis cs:6.68658934358511,0.00321137390955078);
\draw[draw=none,fill=color0] (axis cs:6.68658934358511,0) rectangle (axis cs:6.7604743087076,0.00234389062982373);
\draw[draw=none,fill=color0] (axis cs:6.7604743087076,0) rectangle (axis cs:6.83435927383009,0.00443058554279533);
\draw[draw=none,fill=color0] (axis cs:6.83435927383009,0) rectangle (axis cs:6.90824423895257,0.00171418617899787);
\draw[draw=none,fill=color0] (axis cs:6.90824423895257,0) rectangle (axis cs:6.98212920407506,0.0040803714156892);
\draw[draw=none,fill=color0] (axis cs:6.98212920407506,0) rectangle (axis cs:7.05601416919755,0.00268640055094867);
\draw[draw=none,fill=color0] (axis cs:7.05601416919755,0) rectangle (axis cs:7.12989913432004,0.0029828234533928);
\draw[draw=none,fill=color0] (axis cs:7.12989913432004,0) rectangle (axis cs:7.20378409944252,0.00380607946893566);
\draw[draw=none,fill=color0] (axis cs:7.20378409944252,0) rectangle (axis cs:7.27766906456501,0.00224579051506446);
\draw[draw=none,fill=color0] (axis cs:7.27766906456501,0) rectangle (axis cs:7.3515540296875,0.00445599223480399);
\draw[draw=none,fill=color0] (axis cs:7.3515540296875,0) rectangle (axis cs:7.42543899480999,0.00237192822918774);
\draw[draw=none,fill=color0] (axis cs:7.42543899480999,0) rectangle (axis cs:7.49932395993247,0.00421889392197562);
\draw[draw=none,fill=color0] (axis cs:7.49932395993247,0) rectangle (axis cs:7.57320892505496,0.00362854952321589);
\draw[draw=none,fill=color0] (axis cs:7.57320892505496,0) rectangle (axis cs:7.64709389017745,0.00335439843110453);
\draw[draw=none,fill=color0] (axis cs:7.64709389017745,0) rectangle (axis cs:7.72097885529994,0.00546823533001509);
\draw[draw=none,fill=color0] (axis cs:7.72097885529994,0) rectangle (axis cs:7.79486382042242,0.00227854540536073);
\draw[draw=none,fill=color0] (axis cs:7.79486382042242,0) rectangle (axis cs:7.86874878554491,0.00689283120952988);
\draw[draw=none,fill=color0] (axis cs:7.86874878554491,0) rectangle (axis cs:7.9426337506674,0.00376374043361532);
\draw[draw=none,fill=color0] (axis cs:7.9426337506674,0) rectangle (axis cs:8.01651871578989,0.00482004923384241);
\draw[draw=none,fill=color0] (axis cs:8.01651871578989,0) rectangle (axis cs:8.09040368091237,0.00798024287255553);
\draw[draw=none,fill=color0] (axis cs:8.09040368091237,0) rectangle (axis cs:8.16428864603486,0.00228779464374005);
\draw[draw=none,fill=color0] (axis cs:8.16428864603486,0) rectangle (axis cs:8.23817361115735,0.0103200126641248);
\draw[draw=none,fill=color0] (axis cs:8.23817361115735,0) rectangle (axis cs:8.31205857627984,0.00503200609473978);
\draw[draw=none,fill=color0] (axis cs:8.31205857627984,0) rectangle (axis cs:8.38594354140232,0.00550663256608109);
\draw[draw=none,fill=color0] (axis cs:8.38594354140232,0) rectangle (axis cs:8.45982850652481,0.0119920091611106);
\draw[draw=none,fill=color0] (axis cs:8.45982850652481,0) rectangle (axis cs:8.5337134716473,0.00226923260713018);
\draw[draw=none,fill=color0] (axis cs:8.5337134716473,0) rectangle (axis cs:8.60759843676979,0.0123967078435197);
\draw[draw=none,fill=color0] (axis cs:8.60759843676979,0) rectangle (axis cs:8.68148340189227,0.00685980711054771);
\draw[draw=none,fill=color0] (axis cs:8.68148340189227,0) rectangle (axis cs:8.75536836701476,0.00502140702004812);
\draw[draw=none,fill=color0] (axis cs:8.75536836701476,0) rectangle (axis cs:8.82925333213725,0.0139401350943014);
\draw[draw=none,fill=color0] (axis cs:8.82925333213725,0) rectangle (axis cs:8.90313829725974,0.00242204985067038);
\draw[draw=none,fill=color0] (axis cs:8.90313829725974,0) rectangle (axis cs:8.97702326238222,0.0110161992541167);
\draw[draw=none,fill=color0] (axis cs:8.97702326238222,0) rectangle (axis cs:9.05090822750471,0.008078847275024);
\draw[draw=none,fill=color0] (axis cs:9.05090822750471,0) rectangle (axis cs:9.1247931926272,0.00385748571719952);
\draw[draw=none,fill=color0] (axis cs:9.1247931926272,0) rectangle (axis cs:9.19867815774969,0.0128703654061981);
\draw[draw=none,fill=color0] (axis cs:9.19867815774968,0) rectangle (axis cs:9.27256312287217,0.00251504342573618);
\draw[draw=none,fill=color0] (axis cs:9.27256312287217,0) rectangle (axis cs:9.34644808799466,0.00878467838899477);
\draw[draw=none,fill=color0] (axis cs:9.34644808799466,0) rectangle (axis cs:9.42033305311715,0.00748603953187797);
\draw[draw=none,fill=color0] (axis cs:9.42033305311715,0) rectangle (axis cs:9.49421801823964,0.00337121347160469);
\draw[draw=none,fill=color0] (axis cs:9.49421801823964,0) rectangle (axis cs:9.56810298336212,0.010087581354334);
\draw[draw=none,fill=color0] (axis cs:9.56810298336212,0) rectangle (axis cs:9.64198794848461,0.00232643166592029);
\draw[draw=none,fill=color0] (axis cs:9.64198794848461,0) rectangle (axis cs:9.7158729136071,0.00724447503433891);
\draw[draw=none,fill=color0] (axis cs:9.7158729136071,0) rectangle (axis cs:9.78975787872958,0.00578712572343722);
\draw[draw=none,fill=color0] (axis cs:9.78975787872958,0) rectangle (axis cs:9.86364284385207,0.0028912000501824);
\draw[draw=none,fill=color0] (axis cs:9.86364284385207,0) rectangle (axis cs:9.93752780897456,0.0076855977235734);
\draw[draw=none,fill=color0] (axis cs:9.93752780897456,0) rectangle (axis cs:10.011412774097,0.00172205342788871);
\draw[draw=none,fill=color0] (axis cs:10.011412774097,0) rectangle (axis cs:10.0852977392195,0.00572871004256642);
\draw[draw=none,fill=color0] (axis cs:10.0852977392195,0) rectangle (axis cs:10.159182704342,0.00421122810997893);
\draw[draw=none,fill=color0] (axis cs:10.159182704342,0) rectangle (axis cs:10.2330676694645,0.00178174941463116);
\draw[draw=none,fill=color0] (axis cs:10.2330676694645,0) rectangle (axis cs:10.306952634587,0.00605308893907919);
\draw[draw=none,fill=color0] (axis cs:10.306952634587,0) rectangle (axis cs:10.3808375997095,0.00107442277075149);
\draw[draw=none,fill=color0] (axis cs:10.3808375997095,0) rectangle (axis cs:10.454722564832,0.00406102177938111);
\draw[draw=none,fill=color0] (axis cs:10.454722564832,0) rectangle (axis cs:10.5286075299545,0.0030817801576613);
\draw[draw=none,fill=color0] (axis cs:10.5286075299545,0) rectangle (axis cs:10.6024924950769,0.00108870498548407);
\draw[draw=none,fill=color0] (axis cs:10.6024924950769,0) rectangle (axis cs:10.6763774601994,0.00425429074080742);
\draw[draw=none,fill=color0] (axis cs:10.6763774601994,0) rectangle (axis cs:10.7502624253219,0.000806988999594662);
\draw[draw=none,fill=color0] (axis cs:10.7502624253219,0) rectangle (axis cs:10.8241473904444,0.00237247602613723);
\draw[draw=none,fill=color0] (axis cs:10.8241473904444,0) rectangle (axis cs:10.8980323555669,0.00225624522313367);
\draw[draw=none,fill=color0] (axis cs:10.8980323555669,0) rectangle (axis cs:10.9719173206894,0.000747803865719662);
\draw[draw=none,fill=color0] (axis cs:10.9719173206894,0) rectangle (axis cs:11.0458022858119,0.00268388230010087);
\draw[draw=none,fill=color0] (axis cs:11.0458022858119,0) rectangle (axis cs:11.1196872509344,0.000582795192451431);
\draw[draw=none,fill=color0] (axis cs:11.1196872509344,0) rectangle (axis cs:11.1935722160568,0.0014809612986071);
\draw[draw=none,fill=color0] (axis cs:11.1935722160568,0) rectangle (axis cs:11.2674571811793,0.00146310554326135);
\draw[draw=none,fill=color0] (axis cs:11.2674571811793,0) rectangle (axis cs:11.3413421463018,0.000487359500123148);
\draw[draw=none,fill=color0] (axis cs:11.3413421463018,0) rectangle (axis cs:11.4152271114243,0.00157604294383699);
\draw[draw=none,fill=color0] (axis cs:11.4152271114243,0) rectangle (axis cs:11.4891120765468,0.00033670788877113);
\draw[draw=none,fill=color0] (axis cs:11.4891120765468,0) rectangle (axis cs:11.5629970416693,0.001000152725756);
\draw[draw=none,fill=color0] (axis cs:11.5629970416693,0) rectangle (axis cs:11.6368820067918,0.000867941632728903);
\draw[draw=none,fill=color0] (axis cs:11.6368820067918,0) rectangle (axis cs:11.7107669719143,0.000265599299393868);
\draw[draw=none,fill=color0] (axis cs:11.7107669719143,0) rectangle (axis cs:11.7846519370367,0.000966634909635699);
\draw[draw=none,fill=color0] (axis cs:11.7846519370367,0) rectangle (axis cs:11.8585369021592,0.000221906254121609);
\draw[draw=none,fill=color0] (axis cs:11.8585369021592,0) rectangle (axis cs:11.9324218672817,0.000542715771527452);
\draw[draw=none,fill=color0] (axis cs:11.9324218672817,0) rectangle (axis cs:12.0063068324042,0.000509464658531836);
\draw[draw=none,fill=color0] (axis cs:12.0063068324042,0) rectangle (axis cs:12.0801917975267,9.80894356908059e-05);
\draw[draw=none,fill=color0] (axis cs:12.0801917975267,0) rectangle (axis cs:12.1540767626492,0.000605961883298172);
\draw[draw=none,fill=color0] (axis cs:12.1540767626492,0) rectangle (axis cs:12.2279617277717,0.000138094764844227);
\draw[draw=none,fill=color0] (axis cs:12.2279617277717,0) rectangle (axis cs:12.3018466928942,0.000279394346684023);
\draw[draw=none,fill=color0] (axis cs:12.3018466928942,0) rectangle (axis cs:12.3757316580166,0.00030278977386001);
\draw[draw=none,fill=color0] (axis cs:12.3757316580166,0) rectangle (axis cs:12.4496166231391,7.69273138464923e-05);
\draw[draw=none,fill=color0] (axis cs:12.4496166231391,0) rectangle (axis cs:12.5235015882616,0.000310263422581102);
\draw[draw=none,fill=color0] (axis cs:12.5235015882616,0) rectangle (axis cs:12.5973865533841,6.55889903192338e-05);
\draw[draw=none,fill=color0] (axis cs:12.5973865533841,0) rectangle (axis cs:12.6712715185066,0.000136229492786964);
\draw[draw=none,fill=color0] (axis cs:12.6712715185066,0) rectangle (axis cs:12.7451564836291,0.000179543546478467);
\draw[draw=none,fill=color0] (axis cs:12.7451564836291,0) rectangle (axis cs:12.8190414487516,4.8932310183852e-05);
\draw[draw=none,fill=color0] (axis cs:12.8190414487516,0) rectangle (axis cs:12.8929264138741,0.000159097432534589);
\draw[draw=none,fill=color0] (axis cs:12.8929264138741,0) rectangle (axis cs:12.9668113789965,3.89284566657669e-05);
\draw[draw=none,fill=color0] (axis cs:12.9668113789965,0) rectangle (axis cs:13.040696344119,8.10313461101946e-05);
\draw[draw=none,fill=color0] (axis cs:13.040696344119,0) rectangle (axis cs:13.1145813092415,9.09465888761586e-05);
\draw[draw=none,fill=color0] (axis cs:13.1145813092415,0) rectangle (axis cs:13.188466274364,8.11354963133451e-06);
\draw[draw=none,fill=color0] (axis cs:13.188466274364,0) rectangle (axis cs:13.2623512394865,8.21108981719826e-05);
\draw[draw=none,fill=color0] (axis cs:13.2623512394865,0) rectangle (axis cs:13.336236204609,2.48122823984599e-05);
\draw[draw=none,fill=color0] (axis cs:13.336236204609,0) rectangle (axis cs:13.4101211697315,4.29172843272167e-05);
\draw[draw=none,fill=color0] (axis cs:13.4101211697315,0) rectangle (axis cs:13.484006134854,4.61571207254805e-05);
\draw[draw=none,fill=color0] (axis cs:13.484006134854,0) rectangle (axis cs:13.5578910999764,7.94272571325438e-06);
\draw[draw=none,fill=color0] (axis cs:13.5578910999764,0) rectangle (axis cs:13.6317760650989,4.26251629777172e-05);
\draw[draw=none,fill=color0] (axis cs:13.6317760650989,0) rectangle (axis cs:13.7056610302214,1.15101826475752e-05);
\draw[draw=none,fill=color0] (axis cs:13.7056610302214,0) rectangle (axis cs:13.7795459953439,1.19553188676055e-05);
\draw[draw=none,fill=color0] (axis cs:13.7795459953439,0) rectangle (axis cs:13.8534309604664,2.35657032825704e-05);
\draw[draw=none,fill=color0] (axis cs:13.8534309604664,0) rectangle (axis cs:13.9273159255889,5.74538708073716e-06);
\draw[draw=none,fill=color0] (axis cs:13.9273159255889,0) rectangle (axis cs:14.0012008907114,2.15880065956864e-05);
\path [draw=red]
(axis cs:0.628022203541143,0)
--(axis cs:0.628022203541143,0.0139401350943014);

\path [draw=red]
(axis cs:1.29298688964353,0)
--(axis cs:1.29298688964353,0.0139401350943014);

\path [draw=red]
(axis cs:2.0318365408684,0)
--(axis cs:2.0318365408684,0.0139401350943014);

\path [draw=red]
(axis cs:2.84457115721577,0)
--(axis cs:2.84457115721577,0.0139401350943014);

\path [draw=red]
(axis cs:3.8050757038081,0)
--(axis cs:3.8050757038081,0.0139401350943014);

\path [draw=red]
(axis cs:4.9872351457679,0)
--(axis cs:4.9872351457679,0.0139401350943014);

\path [draw=red]
(axis cs:6.83435927383009,0)
--(axis cs:6.83435927383009,0.0139401350943014);

\addplot [semithick, green!50!black]
table {%
-100 1
-100 1
};
\addlegendentry{$L(x|y)$}
\legend{}; %
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=14,
xtick pos=left,
xtick style={color=black},
xtick=\empty, %
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={$L(x|y)$ \ref{pgfplots:lxy}},
ymin=0, ymax=14,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, green!50!black]
table {%
0 8.88178419700125e-16
0.0738849651224874 0.0884904633385979
0.147769930244975 0.136451194015888
0.221654895367462 0.236545572590249
0.29553986048995 0.291210011442081
0.369424825612437 0.371897735447826
0.443309790734925 0.463937908273706
0.517194755857412 0.512665029550809
0.591079720979899 0.607606127663845
0.664964686102387 0.670909712323968
0.738849651224874 0.745654445996286
0.812734616347362 0.836200612300741
0.886619581469849 0.890276236759217
0.960504546592337 0.978987526568218
1.03438951171482 1.04494938521396
1.10827447683731 1.12155001686791
1.1821594419598 1.20463470888581
1.25604440708229 1.26544698993064
1.32992937220477 1.35160452691168
1.40381433732726 1.41537701557805
1.47769930244975 1.49669136394775
1.55158426757224 1.57160163677143
1.62546923269472 1.63731449426684
1.69935419781721 1.72508969750083
1.7732391629397 1.78232798383777
1.84712412806219 1.86939904129676
1.92100909318467 1.93733788161065
1.99489405830716 2.00798908363846
2.06877902342965 2.09729727003403
2.14266398855214 2.14918690637377
2.21654895367462 2.24045292456571
2.29043391879711 2.30211183238248
2.3643188839196 2.37762677486405
2.43820384904209 2.46655700556671
2.51208881416457 2.51625295308633
2.58597377928706 2.61087938991412
2.65985874440955 2.6659534855852
2.73374370953203 2.74750342081741
2.80762867465452 2.83479154428907
2.88151363977701 2.88384953586649
2.9553986048995 2.98151862811474
3.02928357002198 3.02877704076641
3.10316853514447 3.11693866780412
3.17705350026696 3.20178129855429
3.25093846538945 3.25061181025338
3.32482343051193 3.35135553073231
3.39870839563442 3.39100767483811
3.47259336075691 3.48499754721412
3.5464783258794 3.5676739538246
3.62036329100188 3.61686359741283
3.69424825612437 3.72077290153158
3.76813322124686 3.754512377637
3.84201818636935 3.85281699109031
3.91590315149183 3.93403052962291
3.98978811661432 3.98415300843981
4.06367308173681 4.08923082635949
4.1375580468593 4.1210084871031
4.21144301198178 4.22022136359145
4.28532797710427 4.30189678975677
4.35921294222676 4.35247226860436
4.43309790734925 4.45705641329914
4.50698287247173 4.49085496696971
4.58086783759422 4.58871530053535
4.65475280271671 4.67044063917922
4.7286377678392 4.72420306918011
4.80252273296168 4.82545209962674
4.87640769808417 4.86471035381022
4.95029266320666 4.96027296886921
5.02417762832915 5.03765174885405
5.09806259345163 5.098915301195
5.17194755857412 5.1963696916286
5.24583252369661 5.23644792653891
5.3197174888191 5.33490068446724
5.39360245394158 5.40547988727728
5.46748741906407 5.47178102425824
5.54137238418656 5.57116356805658
5.61525734930905 5.60578568362412
5.68914231443153 5.7082923973697
5.76302727955402 5.77993475911708
5.83691224467651 5.84173389709641
5.91079720979899 5.94414068674682
5.98468217492148 5.97698521808996
6.05856714004397 6.07813782958263
6.13245210516646 6.15780385725537
6.20633707028894 6.21172166440399
6.28022203541143 6.3142972625432
6.35410700053392 6.35328277296406
6.42799196565641 6.44785020261786
6.50187693077889 6.52842188601707
6.57576189590138 6.58608455073731
6.64964686102387 6.68257336651439
6.72353182614636 6.7314495484456
6.79741679126884 6.81988352169064
6.87130175639133 6.89549242412313
6.94518672151382 6.96303201547737
7.01907168663631 7.05145025216894
7.09295665175879 7.10892326958876
7.16684161688128 7.19609343164641
7.24072658200377 7.26379456179068
7.31461154712626 7.3407198191815
7.38849651224874 7.42055305889067
7.46238147737123 7.48815895483854
7.53626644249372 7.57244542890375
7.61015140761621 7.63111803329542
7.68403637273869 7.71951954566934
7.75792133786118 7.78823991012275
7.83180630298367 7.86188380907921
7.90569126810616 7.95066910936832
7.97957623322864 7.99719906002998
8.05346119835113 8.09610265265936
8.12734616347362 8.15876621788289
8.2012311285961 8.23096648604285
8.27511609371859 8.32941892752983
8.34900105884108 8.36400358067522
8.42288602396357 8.46633192873217
8.49677098908606 8.53486747702139
8.57065595420854 8.59814057739305
8.64454091933103 8.70100885026052
8.71842588445352 8.73089795808244
8.792310849576 8.83376568670521
8.86619581469849 8.91342799064658
8.94008077982098 8.96570746341598
9.01396574494347 9.06970250900184
9.08785071006595 9.09981158006838
9.16173567518844 9.20187038552309
9.23562064031093 9.28718849886789
9.30950560543342 9.33511701683833
9.3833905705559 9.43763436085393
9.45727553567839 9.46930933523802
9.53116050080088 9.57095703642125
9.60504546592337 9.65556443817496
9.67893043104585 9.70474586183513
9.75281539616834 9.80683526701173
9.82670036129083 9.8365737883324
9.90058532641332 9.94121601607613
9.9744702915358 10.0260207449081
10.0483552566583 10.0737290277322
10.1222402217808 10.1780221064645
10.1961251869033 10.2049016414747
10.2700101520258 10.3118155259809
10.3438951171482 10.4034885054916
10.4177800822707 10.4432298214443
10.4916650473932 10.5495439689925
10.5655500125157 10.575485265946
10.6394349776382 10.681583636739
10.7133199427607 10.7710485021686
10.7872049078832 10.8132232458514
10.8610898730057 10.9212627288382
10.9349748381281 10.9444410909394
11.0088598032506 11.0528590133381
11.0827447683731 11.1411453351429
11.1566297334956 11.1844621993372
11.2305146986181 11.2923592480532
11.3043996637406 11.3129218470057
11.3782846288631 11.4246603339401
11.4521695939856 11.5284754179324
11.526054559108 11.5544042803245
11.5999395242305 11.6648290452856
11.673824489353 11.6831301781172
11.7477094544755 11.795964135788
11.821594419598 11.8940644573488
11.8954793847205 11.9242220194854
11.969364349843 12.0377165333072
12.0432493149655 12.0552556763832
12.1171342800879 12.1672893612776
12.1910192452104 12.2571580055796
12.2649042103329 12.2977963900992
12.3387891754554 12.4090299892264
12.4126741405779 12.423743744869
12.4865591057004 12.5386989088394
12.5604440708229 12.648283898867
12.6343290359454 12.6690493439332
12.7082140010678 12.7814094368274
12.7820989661903 12.7915563030683
12.8559839313128 12.913202140637
12.9298688964353 13.0172480552055
13.0037538615578 13.0376090405526
13.0776388266803 13.1538244162184
13.1515237918028 13.1704477281732
13.2254087569253 13.2844046309878
13.2992937220477 13.3797994296906
13.3731786871702 13.4094758982334
13.4470636522927 13.5282403190191
13.5209486174152 13.538927158254
13.5948335825377 13.6539167183
13.6687185476602 13.7634031080638
13.7426035127827 13.7871315959677
13.8164884779051 13.9007628617026
13.8903734430276 13.9006965433672
13.9642584081501 14.0284821114524
};
\label{pgfplots:lxy}
\end{axis}

\draw ({$(current bounding box.south west)!0.25!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.96!(current bounding box.north west)$}) node[
  scale=0.864,
  anchor=base west,
  text=black,
  rotate=0.0
]{$I(\mathsf{X};\mathsf{Y})=0.9064$  $I(\mathsf{X};\mathsf{T})=0.9056$};
\end{tikzpicture}

\end{document}


==> standalones/vn_uniform/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67, 0.8, 0.94}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle y\cdot \Delta \)  (\(\displaystyle \Delta=0.1073\), \(\displaystyle r=3\))},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={$p(y)$ \ref{pgfplots:py}},
ymin=0, ymax=0.0162033738257643,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.0536690789687522,0) rectangle (axis cs:0.0536690789687522,0.00176859777590088);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\label{pgfplots:py}
\addlegendentry{$p(y)$}

\draw[draw=none,fill=color0] (axis cs:0.0536690789687522,0) rectangle (axis cs:0.161007236906257,0.0012427302559805);
\draw[draw=none,fill=color0] (axis cs:0.161007236906257,0) rectangle (axis cs:0.268345394843761,0.0017722866213856);
\draw[draw=none,fill=color0] (axis cs:0.268345394843761,0) rectangle (axis cs:0.375683552781265,0.00126674559183731);
\draw[draw=none,fill=color0] (axis cs:0.375683552781265,0) rectangle (axis cs:0.48302171071877,0.00177656559581239);
\draw[draw=none,fill=color0] (axis cs:0.48302171071877,0) rectangle (axis cs:0.590359868656274,0.00132011337710648);
\draw[draw=none,fill=color0] (axis cs:0.590359868656274,0) rectangle (axis cs:0.697698026593778,0.00178067158148168);
\draw[draw=none,fill=color0] (axis cs:0.697698026593779,0) rectangle (axis cs:0.805036184531283,0.00139346747301614);
\draw[draw=none,fill=color0] (axis cs:0.805036184531283,0) rectangle (axis cs:0.912374342468787,0.00181001449231896);
\draw[draw=none,fill=color0] (axis cs:0.912374342468787,0) rectangle (axis cs:1.01971250040629,0.00144931124067732);
\draw[draw=none,fill=color0] (axis cs:1.01971250040629,0) rectangle (axis cs:1.1270506583438,0.0018997596259752);
\draw[draw=none,fill=color0] (axis cs:1.1270506583438,0) rectangle (axis cs:1.2343888162813,0.00146425543011183);
\draw[draw=none,fill=color0] (axis cs:1.2343888162813,0) rectangle (axis cs:1.3417269742188,0.00204368924432543);
\draw[draw=none,fill=color0] (axis cs:1.3417269742188,0) rectangle (axis cs:1.44906513215631,0.00147949398756086);
\draw[draw=none,fill=color0] (axis cs:1.44906513215631,0) rectangle (axis cs:1.55640329009381,0.00216559908097005);
\draw[draw=none,fill=color0] (axis cs:1.55640329009381,0) rectangle (axis cs:1.66374144803132,0.0015895279282555);
\draw[draw=none,fill=color0] (axis cs:1.66374144803132,0) rectangle (axis cs:1.77107960596882,0.0021768813203458);
\draw[draw=none,fill=color0] (axis cs:1.77107960596882,0) rectangle (axis cs:1.87841776390633,0.00184946196241619);
\draw[draw=none,fill=color0] (axis cs:1.87841776390633,0) rectangle (axis cs:1.98575592184383,0.00207302526089302);
\draw[draw=none,fill=color0] (axis cs:1.98575592184383,0) rectangle (axis cs:2.09309407978134,0.00220305776611207);
\draw[draw=none,fill=color0] (axis cs:2.09309407978134,0) rectangle (axis cs:2.20043223771884,0.00196648257809191);
\draw[draw=none,fill=color0] (axis cs:2.20043223771884,0) rectangle (axis cs:2.30777039565634,0.00251377370778204);
\draw[draw=none,fill=color0] (axis cs:2.30777039565634,0) rectangle (axis cs:2.41510855359385,0.00197733697198359);
\draw[draw=none,fill=color0] (axis cs:2.41510855359385,0) rectangle (axis cs:2.52244671153135,0.00270361623892681);
\draw[draw=none,fill=color0] (axis cs:2.52244671153135,0) rectangle (axis cs:2.62978486946886,0.00211537156368933);
\draw[draw=none,fill=color0] (axis cs:2.62978486946886,0) rectangle (axis cs:2.73712302740636,0.00283648876624075);
\draw[draw=none,fill=color0] (axis cs:2.73712302740636,0) rectangle (axis cs:2.84446118534387,0.00227118352286212);
\draw[draw=none,fill=color0] (axis cs:2.84446118534387,0) rectangle (axis cs:2.95179934328137,0.00301851745665088);
\draw[draw=none,fill=color0] (axis cs:2.95179934328137,0) rectangle (axis cs:3.05913750121888,0.00237314194623711);
\draw[draw=none,fill=color0] (axis cs:3.05913750121888,0) rectangle (axis cs:3.16647565915638,0.0032505900850737);
\draw[draw=none,fill=color0] (axis cs:3.16647565915638,0) rectangle (axis cs:3.27381381709388,0.00248119830632934);
\draw[draw=none,fill=color0] (axis cs:3.27381381709388,0) rectangle (axis cs:3.38115197503139,0.00342008049409025);
\draw[draw=none,fill=color0] (axis cs:3.38115197503139,0) rectangle (axis cs:3.48849013296889,0.00269356908790582);
\draw[draw=none,fill=color0] (axis cs:3.48849013296889,0) rectangle (axis cs:3.5958282909064,0.0034990966246942);
\draw[draw=none,fill=color0] (axis cs:3.5958282909064,0) rectangle (axis cs:3.7031664488439,0.0029513697135665);
\draw[draw=none,fill=color0] (axis cs:3.7031664488439,0) rectangle (axis cs:3.81050460678141,0.00365119357490595);
\draw[draw=none,fill=color0] (axis cs:3.81050460678141,0) rectangle (axis cs:3.91784276471891,0.00304115418337162);
\draw[draw=none,fill=color0] (axis cs:3.91784276471891,0) rectangle (axis cs:4.02518092265641,0.00408054085596568);
\draw[draw=none,fill=color0] (axis cs:4.02518092265641,0) rectangle (axis cs:4.13251908059392,0.00286398007173189);
\draw[draw=none,fill=color0] (axis cs:4.13251908059392,0) rectangle (axis cs:4.23985723853142,0.00469613014943466);
\draw[draw=none,fill=color0] (axis cs:4.23985723853142,0) rectangle (axis cs:4.34719539646893,0.00265281267422063);
\draw[draw=none,fill=color0] (axis cs:4.34719539646893,0) rectangle (axis cs:4.45453355440643,0.00508666948343799);
\draw[draw=none,fill=color0] (axis cs:4.45453355440643,0) rectangle (axis cs:4.56187171234394,0.00282558131348933);
\draw[draw=none,fill=color0] (axis cs:4.56187171234394,0) rectangle (axis cs:4.66920987028144,0.00490976637147114);
\draw[draw=none,fill=color0] (axis cs:4.66920987028144,0) rectangle (axis cs:4.77654802821894,0.00351177922116731);
\draw[draw=none,fill=color0] (axis cs:4.77654802821894,0) rectangle (axis cs:4.88388618615645,0.00434995398230712);
\draw[draw=none,fill=color0] (axis cs:4.88388618615645,0) rectangle (axis cs:4.99122434409395,0.0043171636736145);
\draw[draw=none,fill=color0] (axis cs:4.99122434409395,0) rectangle (axis cs:5.09856250203146,0.00408411776968646);
\draw[draw=none,fill=color0] (axis cs:5.09856250203146,0) rectangle (axis cs:5.20590065996896,0.00460632068815313);
\draw[draw=none,fill=color0] (axis cs:5.20590065996896,0) rectangle (axis cs:5.31323881790647,0.00467086768076737);
\draw[draw=none,fill=color0] (axis cs:5.31323881790647,0) rectangle (axis cs:5.42057697584397,0.00414103129079532);
\draw[draw=none,fill=color0] (axis cs:5.42057697584397,0) rectangle (axis cs:5.52791513378147,0.00596600607210287);
\draw[draw=none,fill=color0] (axis cs:5.52791513378147,0) rectangle (axis cs:5.63525329171898,0.0033674799730963);
\draw[draw=none,fill=color0] (axis cs:5.63525329171898,0) rectangle (axis cs:5.74259144965648,0.00713157381137291);
\draw[draw=none,fill=color0] (axis cs:5.74259144965648,0) rectangle (axis cs:5.84992960759399,0.00304004641474508);
\draw[draw=none,fill=color0] (axis cs:5.84992960759399,0) rectangle (axis cs:5.95726776553149,0.00735812621370409);
\draw[draw=none,fill=color0] (axis cs:5.95726776553149,0) rectangle (axis cs:6.064605923469,0.00353039362824521);
\draw[draw=none,fill=color0] (axis cs:6.064605923469,0) rectangle (axis cs:6.1719440814065,0.00653589187236941);
\draw[draw=none,fill=color0] (axis cs:6.1719440814065,0) rectangle (axis cs:6.27928223934401,0.00447987036073354);
\draw[draw=none,fill=color0] (axis cs:6.27928223934401,0) rectangle (axis cs:6.38662039728151,0.00531429922973617);
\draw[draw=none,fill=color0] (axis cs:6.38662039728151,0) rectangle (axis cs:6.49395855521901,0.00519498091849151);
\draw[draw=none,fill=color0] (axis cs:6.49395855521901,0) rectangle (axis cs:6.60129671315652,0.00446656132717665);
\draw[draw=none,fill=color0] (axis cs:6.60129671315652,0) rectangle (axis cs:6.70863487109402,0.00526816742578599);
\draw[draw=none,fill=color0] (axis cs:6.70863487109402,0) rectangle (axis cs:6.81597302903153,0.00428429517363258);
\draw[draw=none,fill=color0] (axis cs:6.81597302903153,0) rectangle (axis cs:6.92331118696903,0.00491440767470642);
\draw[draw=none,fill=color0] (axis cs:6.92331118696903,0) rectangle (axis cs:7.03064934490654,0.00457338205611693);
\draw[draw=none,fill=color0] (axis cs:7.03064934490654,0) rectangle (axis cs:7.13798750284404,0.00456826096261709);
\draw[draw=none,fill=color0] (axis cs:7.13798750284404,0) rectangle (axis cs:7.24532566078155,0.00509131329664231);
\draw[draw=none,fill=color0] (axis cs:7.24532566078155,0) rectangle (axis cs:7.35266381871905,0.00451263420089443);
\draw[draw=none,fill=color0] (axis cs:7.35266381871905,0) rectangle (axis cs:7.46000197665655,0.00583104178546942);
\draw[draw=none,fill=color0] (axis cs:7.46000197665655,0) rectangle (axis cs:7.56734013459406,0.00486862312159338);
\draw[draw=none,fill=color0] (axis cs:7.56734013459406,0) rectangle (axis cs:7.67467829253156,0.00668162258623903);
\draw[draw=none,fill=color0] (axis cs:7.67467829253156,0) rectangle (axis cs:7.78201645046907,0.00599147960930285);
\draw[draw=none,fill=color0] (axis cs:7.78201645046907,0) rectangle (axis cs:7.88935460840657,0.00720785832234357);
\draw[draw=none,fill=color0] (axis cs:7.88935460840657,0) rectangle (axis cs:7.99669276634408,0.00834827134034273);
\draw[draw=none,fill=color0] (axis cs:7.99669276634408,0) rectangle (axis cs:8.10403092428158,0.00691768775383078);
\draw[draw=none,fill=color0] (axis cs:8.10403092428158,0) rectangle (axis cs:8.21136908221909,0.0117964649257424);
\draw[draw=none,fill=color0] (axis cs:8.21136908221908,0) rectangle (axis cs:8.31870724015659,0.00612762773391708);
\draw[draw=none,fill=color0] (axis cs:8.31870724015659,0) rectangle (axis cs:8.42604539809409,0.0150198802374241);
\draw[draw=none,fill=color0] (axis cs:8.42604539809409,0) rectangle (axis cs:8.5333835560316,0.0059367433316874);
\draw[draw=none,fill=color0] (axis cs:8.5333835560316,0) rectangle (axis cs:8.6407217139691,0.0162033738257643);
\draw[draw=none,fill=color0] (axis cs:8.6407217139691,0) rectangle (axis cs:8.74805987190661,0.00729005345900213);
\draw[draw=none,fill=color0] (axis cs:8.74805987190661,0) rectangle (axis cs:8.85539802984411,0.0146772128590279);
\draw[draw=none,fill=color0] (axis cs:8.85539802984411,0) rectangle (axis cs:8.96273618778162,0.00967598098929631);
\draw[draw=none,fill=color0] (axis cs:8.96273618778162,0) rectangle (axis cs:9.07007434571912,0.0116681491135145);
\draw[draw=none,fill=color0] (axis cs:9.07007434571912,0) rectangle (axis cs:9.17741250365662,0.0113555752726692);
\draw[draw=none,fill=color0] (axis cs:9.17741250365662,0) rectangle (axis cs:9.28475066159413,0.00933947558665895);
\draw[draw=none,fill=color0] (axis cs:9.28475066159413,0) rectangle (axis cs:9.39208881953163,0.0108588262271892);
\draw[draw=none,fill=color0] (axis cs:9.39208881953163,0) rectangle (axis cs:9.49942697746914,0.00874883571555144);
\draw[draw=none,fill=color0] (axis cs:9.49942697746914,0) rectangle (axis cs:9.60676513540664,0.00847265117798245);
\draw[draw=none,fill=color0] (axis cs:9.60676513540664,0) rectangle (axis cs:9.71410329334415,0.0091495596063087);
\draw[draw=none,fill=color0] (axis cs:9.71410329334415,0) rectangle (axis cs:9.82144145128165,0.00583057066561622);
\draw[draw=none,fill=color0] (axis cs:9.82144145128165,0) rectangle (axis cs:9.92877960921916,0.00895836234967924);
\draw[draw=none,fill=color0] (axis cs:9.92877960921916,0) rectangle (axis cs:10.0361177671567,0.00433426097676836);
\draw[draw=none,fill=color0] (axis cs:10.0361177671567,0) rectangle (axis cs:10.1434559250942,0.00755592578027697);
\draw[draw=none,fill=color0] (axis cs:10.1434559250942,0) rectangle (axis cs:10.2507940830317,0.00404068496997694);
\draw[draw=none,fill=color0] (axis cs:10.2507940830317,0) rectangle (axis cs:10.3581322409692,0.00553831272417663);
\draw[draw=none,fill=color0] (axis cs:10.3581322409692,0) rectangle (axis cs:10.4654703989067,0.00401753509250965);
\draw[draw=none,fill=color0] (axis cs:10.4654703989067,0) rectangle (axis cs:10.5728085568442,0.00390584096676073);
\draw[draw=none,fill=color0] (axis cs:10.5728085568442,0) rectangle (axis cs:10.6801467147817,0.00357762396253639);
\draw[draw=none,fill=color0] (axis cs:10.6801467147817,0) rectangle (axis cs:10.7874848727192,0.00297903173884512);
\draw[draw=none,fill=color0] (axis cs:10.7874848727192,0) rectangle (axis cs:10.8948230306567,0.002765609039038);
\draw[draw=none,fill=color0] (axis cs:10.8948230306567,0) rectangle (axis cs:11.0021611885942,0.00246473432569479);
\draw[draw=none,fill=color0] (axis cs:11.0021611885942,0) rectangle (axis cs:11.1094993465317,0.00201262182128139);
\draw[draw=none,fill=color0] (axis cs:11.1094993465317,0) rectangle (axis cs:11.2168375044692,0.00198914771571476);
\draw[draw=none,fill=color0] (axis cs:11.2168375044692,0) rectangle (axis cs:11.3241756624067,0.00147590611344545);
\draw[draw=none,fill=color0] (axis cs:11.3241756624067,0) rectangle (axis cs:11.4315138203442,0.00153123538058188);
\draw[draw=none,fill=color0] (axis cs:11.4315138203442,0) rectangle (axis cs:11.5388519782817,0.00110035640513842);
\draw[draw=none,fill=color0] (axis cs:11.5388519782817,0) rectangle (axis cs:11.6461901362192,0.00117809678475276);
\draw[draw=none,fill=color0] (axis cs:11.6461901362192,0) rectangle (axis cs:11.7535282941567,0.000773161618559379);
\draw[draw=none,fill=color0] (axis cs:11.7535282941567,0) rectangle (axis cs:11.8608664520942,0.000904822345647903);
\draw[draw=none,fill=color0] (axis cs:11.8608664520942,0) rectangle (axis cs:11.9682046100317,0.000543628203303062);
\draw[draw=none,fill=color0] (axis cs:11.9682046100317,0) rectangle (axis cs:12.0755427679692,0.000658700233804257);
\draw[draw=none,fill=color0] (axis cs:12.0755427679692,0) rectangle (axis cs:12.1828809259067,0.000426725680018373);
\draw[draw=none,fill=color0] (axis cs:12.1828809259067,0) rectangle (axis cs:12.2902190838443,0.000421067160414525);
\draw[draw=none,fill=color0] (axis cs:12.2902190838443,0) rectangle (axis cs:12.3975572417818,0.000361270448712019);
\draw[draw=none,fill=color0] (axis cs:12.3975572417818,0) rectangle (axis cs:12.5048953997193,0.00025707966347555);
\draw[draw=none,fill=color0] (axis cs:12.5048953997193,0) rectangle (axis cs:12.6122335576568,0.000274960305366368);
\draw[draw=none,fill=color0] (axis cs:12.6122335576568,0) rectangle (axis cs:12.7195717155943,0.000183130792104412);
\draw[draw=none,fill=color0] (axis cs:12.7195717155943,0) rectangle (axis cs:12.8269098735318,0.000174128527126777);
\draw[draw=none,fill=color0] (axis cs:12.8269098735318,0) rectangle (axis cs:12.9342480314693,0.000154167442988532);
\draw[draw=none,fill=color0] (axis cs:12.9342480314693,0) rectangle (axis cs:13.0415861894068,0.0001012208304289);
\draw[draw=none,fill=color0] (axis cs:13.0415861894068,0) rectangle (axis cs:13.1489243473443,0.000112693519001076);
\draw[draw=none,fill=color0] (axis cs:13.1489243473443,0) rectangle (axis cs:13.2562625052818,6.8819990491882e-05);
\draw[draw=none,fill=color0] (axis cs:13.2562625052818,0) rectangle (axis cs:13.3636006632193,7.12057846975486e-05);
\draw[draw=none,fill=color0] (axis cs:13.3636006632193,0) rectangle (axis cs:13.4709388211568,5.49065312102956e-05);
\draw[draw=none,fill=color0] (axis cs:13.4709388211568,0) rectangle (axis cs:13.5782769790943,4.68355792167625e-05);
\draw[draw=none,fill=color0] (axis cs:13.5782769790943,0) rectangle (axis cs:13.6856151370318,3.37967446322995e-05);
\draw[draw=none,fill=color0] (axis cs:13.6856151370318,0) rectangle (axis cs:13.7929532949693,3.21193788518211e-05);
\draw[draw=none,fill=color0] (axis cs:13.7929532949693,0) rectangle (axis cs:13.9002914529068,2.07494716362208e-05);
\draw[draw=none,fill=color0] (axis cs:13.9002914529068,0) rectangle (axis cs:14.0076296108443,2.24455640173152e-05);
\path [draw=red]
(axis cs:0.805036184531283,0)
--(axis cs:0.805036184531283,0.0162033738257643);

\path [draw=red]
(axis cs:1.66374144803132,0)
--(axis cs:1.66374144803132,0.0162033738257643);

\path [draw=red]
(axis cs:2.52244671153135,0)
--(axis cs:2.52244671153135,0.0162033738257643);

\path [draw=red]
(axis cs:3.38115197503139,0)
--(axis cs:3.38115197503139,0.0162033738257643);

\path [draw=red]
(axis cs:4.23985723853142,0)
--(axis cs:4.23985723853142,0.0162033738257643);

\path [draw=red]
(axis cs:5.09856250203146,0)
--(axis cs:5.09856250203146,0.0162033738257643);

\path [draw=red]
(axis cs:5.95726776553149,0)
--(axis cs:5.95726776553149,0.0162033738257643);

\addplot [semithick, green!50!black]
table {%
-100 1
-100 1
};
\addlegendentry{$L(x|y)$}
\legend{}; %
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=14,
xtick pos=left,
xtick style={color=black},
xtick=\empty, %
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={$L(x|y)$ \ref{pgfplots:lxy}},
ymin=0, ymax=14,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, green!50!black]
table {%
0 4.44089209850063e-16
0.107338157937504 0.104787217054745
0.214676315875009 0.206173645934461
0.322014473812513 0.314690391077234
0.429352631750018 0.41217500862386
0.536690789687522 0.524637402098633
0.644028947625026 0.619948945431865
0.751367105562531 0.732896458727665
0.858705263500035 0.831003998181677
0.966043421437539 0.939232350680041
1.07338157937504 1.04377666535772
1.18071973731255 1.14734613146781
1.28805789525005 1.25465113726654
1.39539605318756 1.36326395790848
1.50273421112506 1.46049468932531
1.61007236906257 1.58690421267815
1.71741052700007 1.66356765028782
1.82474868493757 1.8081117584378
1.93208684287508 1.87050043442522
2.03942500081258 2.01880377980367
2.14676315875009 2.08781068734503
2.25410131668759 2.22327845121363
2.3614394746251 2.31318265662171
2.4687776325626 2.4295491615565
2.57611579050011 2.53510832406326
2.68345394843761 2.6435186648946
2.79079210637511 2.74916005064639
2.89813026431262 2.86189081864551
3.00546842225012 2.96243507085556
3.11280658018763 3.07712176309556
3.22014473812513 3.1828295110431
3.32748289606264 3.28782577973555
3.43482105400014 3.40529963940957
3.54215921193764 3.50213763707893
3.64949736987515 3.61956485367335
3.75683552781265 3.72671158584779
3.86417368575016 3.82448573661464
3.97151184368766 3.95385211095534
4.07885000162517 4.03127002019578
4.18618815956267 4.16894194214995
4.29352631750018 4.2560388511949
4.40086447543768 4.37053622021695
4.50820263337518 4.49934036400154
4.61554079131269 4.56894777479745
4.72287894925019 4.72767592212242
4.8302171071877 4.77895359833275
4.9375552651252 4.93056411605096
5.04489342306271 5.01566802785792
5.15223158100021 5.12270588057347
5.25956973893771 5.26074544787994
5.36690789687522 5.31660244442631
5.47424605481272 5.48039812367727
5.58158421275023 5.52925544503465
5.68892237068773 5.67915667853485
5.79626052862524 5.77691522252884
5.90359868656274 5.87141285836311
6.01093684450025 6.0278069976908
6.11827500243775 6.06717372682303
6.22561316037525 6.24529735462233
6.33295131831276 6.275959315956
6.44028947625026 6.4460271112047
6.54762763418777 6.50645841720509
6.65496579212527 6.64818510450375
6.76230395006278 6.74581507687939
6.86964210800028 6.86136983686681
6.97698026593778 6.97590007377048
7.08431842387529 7.08723686169743
7.19165658181279 7.19926158162622
7.2989947397503 7.3171342251019
7.4063328976878 7.42412488269676
7.51367105562531 7.55111509584513
7.62100921356281 7.64309452856255
7.72834737150032 7.79174932815331
7.83568552943782 7.85070471759264
7.94302368737532 8.02570150212131
8.05036184531283 8.05264552486994
8.15770000325033 8.23768720679622
8.26503816118784 8.26837027905748
8.37237631912534 8.43387101109888
8.47971447706285 8.51991397908026
8.58705263500035 8.62324270354191
8.69439079293785 8.77619291668281
8.80172895087536 8.81446312749251
8.90906710881286 8.99452806250806
9.01640526675037 9.01732830535457
9.12374342468787 9.1887465858074
9.23108158262538 9.24646364250886
9.33841974056288 9.37790377751821
9.44575789850039 9.49026853888258
9.55309605643789 9.57084853425056
9.66043421437539 9.71360700593218
9.7677723723129 9.7812659073176
9.8751105302504 9.91463559257923
9.98244868818791 10.0194708275594
10.0897868461254 10.1096546776821
10.1971250040629 10.258864285097
10.3044631620004 10.3089329337747
10.4118013199379 10.4692858751372
10.5191394778754 10.5203442219195
10.6264776358129 10.6691787368
10.7338157937504 10.7444998739896
10.8411539516879 10.8692863451405
10.9484921096254 10.9665896603446
11.055830267563 11.075411659989
11.1631684255005 11.1826200691726
11.270506583438 11.2859285660553
11.3778447413755 11.396157383578
11.485182899313 11.4983659640207
11.5925210572505 11.608575369076
11.699859215188 11.7135679721393
11.8071973731255 11.810992441738
11.914535531063 11.9411257163051
12.0218736890005 12.0145271581694
12.129211846938 12.1646596800275
12.2365500048755 12.2223878814355
12.343888162813 12.3620992538609
12.4512263207505 12.4442576521803
12.558564478688 12.5616820772188
12.6659026366255 12.6728946615203
12.773240794563 12.7713231136647
12.8805789525005 12.8791657802578
12.987917110438 12.9771381189421
13.0952552683755 13.0940448840878
13.202593426313 13.1945213331176
13.3099315842505 13.3096076429081
13.417269742188 13.4099212414294
13.5246079001256 13.5070881358167
13.6319460580631 13.6268155406067
13.7392842160006 13.7108898553931
13.8466223739381 13.8601031090926
13.9539605318756 13.9335376216567
};
\label{pgfplots:lxy}
\end{axis}

\draw ({$(current bounding box.south west)!0.25!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.96!(current bounding box.north west)$}) node[
  scale=0.864,
  anchor=base west,
  text=black,
  rotate=0.0
]{$I(\mathsf{X};\mathsf{Y})=0.9063$  $I(\mathsf{X};\mathsf{T})=0.9053$};
\end{tikzpicture}

\end{document}

